The Value of Flexibility in a Carbon Neutral Power System

In this paper, we use a formulation of the generation expansion planning problem with hourly temporal resolution, to investigate the impact of the availability of different sources of flexibility on a carbon-neutral central European power system (with a focus on Switzerland) for the year 2040. We assess the role of flexible generation, load shifting and imports on the investment and operation of existing and newly built units. Our results show that including load shifting as part of the optimization could reduce the need for investments in both RES and conventional technologies. The combination of newly built flexible generators (gas turbines) and load shifting increases the flexibility of the simulated power system and results in the overall lowest system costs. The reduction of cross-border transmission capacity between Switzerland and its neighbors has a significant impact on the domestic operation and investments but could also affect the surrounding countries.

==> dam_levels.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
  legend style={
    legend columns=4,
    %at={(0.99,0.42)},
    at={(1.0,+1.3)},
  },
  x label style={at={(0.55,-0.099)}},
  y label style={at={(-0.04,0.56)}},
  ylabel={Storage (TWh)},
  xlabel={month},
  xtick={1,2,3,4,5,6,7,8,9,10,11,12},
  ymin=0,
  xmin=0.5,
  xmax=12.5,
  ymax=6,
  height=5cm,
  width=8.3cm,
  mark size=0.0pt,
]

% NGNS --------
\addplot +[thick, sharp plot] coordinates {(1,2.55) (2,0.33) (3,0.03) (4,0.15) (5,0.32) (6,1.86) (7,2.59) (8,3.81) (9,5.07) (10,5.44) (11,4.34) (12,3.47) };
% WGWS
\addplot +[dashed, thick, sharp plot] coordinates {(1,2.7) (2,0.39) (3,0.32) (4,0.277) (5,1.26) (6,2.86) (7,4.25) (8,5.25) (9,5.65) (10,5.49) (11,4.34) (12,3.47) };

% WGNS
\addplot +[dotted, thick, sharp plot] coordinates {(1,2.59) (2,0.35) (3,0.006) (4,0.21) (5,0.32) (6,1.93) (7,2.71) (8,4.12) (9,5.43) (10,5.80) (11,4.44) (12,3.47) };

% NGWS
\addplot +[dashdotted, thick, sharp plot] coordinates {(1,2.685) (2,0.33) (3,0.287) (4,0.292) (5,0.989) (6,2.86) (7,4.38) (85.38) (9,5.82) (10,5.8) (11,4.57) (12,3.47) };

%\legend{Historical,Simulated}
\legend{"NGNS", "WGWS", "WGNS", "NGWS"}
\end{axis}
\end{tikzpicture}


==> hour6840plus24_consumer_ngns.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.54]
\begin{axis}[ybar stacked,
bar width=4.166666666666667pt,
xlabel=hour of day,xmin=0.1,xmax=25,ymin=0,ymax=30000,
legend style={legend columns=4,at={(1.0,-0.1)},},
]
\addplot +[red] coordinates {
(1,6169.999999999999)
(2,6194.000000000003)
(3,6233.999999999999)
(4,6094.0)
(5,5784.000000000002)
(6,7481.0)
(7,9515.000000000005)
(8,14793.0)
(9,20373.999999999996)
(10,22080.000000000004)
(11,23784.000000000007)
(12,24098.0)
(13,23991.00000000002)
(14,19824.999999999996)
(15,15637.999999999989)
(16,10451.999999999996)
(17,4725.999999999999)
(18,4468.000000000001)
(19,5333.999999999999)
(20,5569.999999999998)
(21,5375.000000000001)
(22,5764.0)
(23,6037.999999999996)
(24,6280.999999999998)
};
\addplot +[cyan] coordinates {
(1,138.79999742385178)
(2,138.79999822498905)
(3,138.79999713680576)
(4,389.19999433380957)
(5,389.1999939005373)
(6,24.799876007210493)
(7,24.79987601387043)
(8,1519.300000979423)
(9,2309.30000019578)
(10,2074.2882359185237)
(11,1204.9413746593548)
(12,1218.4239400436527)
(13,1093.8711767558882)
(14,2309.300000196865)
(15,24.79987600344494)
(16,24.79987600521669)
(17,625.6171042320217)
(18,641.0115569225046)
(19,628.3472819617734)
(20,610.3131105673488)
(21,611.4658661169101)
(22,843.8300430912811)
(23,866.4287264873752)
(24,848.2808065693887)
};
\addplot +[green] coordinates {
(1,2.5580175532107733e-07)
(2,2.5514148845243793e-07)
(3,2.547940667449767e-07)
(4,199.9999994097809)
(5,199.99999938113183)
(6,3.440553501051944e-07)
(7,9.396373134640947e-07)
(8,3.238711332150653e-08)
(9,4.185766040322085e-10)
(10,8.327094267276444e-10)
(11,4.3781602861880994e-10)
(12,8.183327582424049e-10)
(13,17.463651858529794)
(14,4.951673091306926e-10)
(15,9.272076567121837e-07)
(16,3.365975064752724e-07)
(17,140.98817831211807)
(18,118.8918762578614)
(19,102.61614806978396)
(20,93.7229222868443)
(21,94.57507777505676)
(22,23.14420812211706)
(23,22.34833780921786)
(24,23.80807809710858)
};
\addplot +[gray] coordinates {
(1,4261.757469227155)
(2,4560.916190813688)
(3,4186.750159818004)
(4,4434.822137447383)
(5,4387.725140833155)
(6,0.0)
(7,0.0)
(8,596.9607243868168)
(9,0.0)
(10,0.0)
(11,0.0)
(12,538.1347759626337)
(13,508.2067899695986)
(14,0.0)
(15,0.0)
(16,0.0)
(17,3437.042007449756)
(18,3375.492336883408)
(19,2805.306730017577)
(20,3088.226617133258)
(21,3756.539165412474)
(22,3807.206777256897)
(23,527.0885724380406)
(24,0.0)
};
%\legend{Demand,Pump,BattTSO,Export}
\end{axis}
\end{tikzpicture}


==> hour6840plus24_consumer_red_ngws.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.54]
\begin{axis}[ybar stacked,
bar width=4.166666666666667pt,
xlabel=hour of day,xmin=0.1,xmax=25,ymin=0,ymax=30000,
legend style={legend columns=4,at={(1.0,-0.1)},},
]
\addplot +[red] coordinates {
(1,6070.999999999999)
(2,6090.000000000002)
(3,6123.999999999999)
(4,5982.0)
(5,5671.000000000001)
(6,5927.0000000000055)
(7,6516.999999999999)
(8,13619.000000000005)
(9,21024.00000000002)
(10,23261.000000000004)
(11,25497.999999999993)
(12,25660.00000000001)
(13,25399.000000000004)
(14,20182.000000000004)
(15,14941.999999999995)
(16,10085.999999999998)
(17,4690.000000000001)
(18,4415.0)
(19,5264.0)
(20,5478.0)
(21,5257.999999999996)
(22,5652.000000000005)
(23,5929.999999999999)
(24,6069.999999999996)
};
\addplot +[cyan] coordinates {
(1,86.50000027518368)
(2,86.50000027518276)
(3,86.50000027520335)
(4,86.50000027514183)
(5,86.50000027512368)
(6,86.50000031927681)
(7,86.50000026978269)
(8,86.50000026196881)
(9,250.3000000716247)
(10,228.00000007418086)
(11,122.00000007161259)
(12,106.30000005522899)
(13,89.99952794833867)
(14,1335.0000006307769)
(15,86.50000024053062)
(16,86.50000026955308)
(17,86.50000042239132)
(18,86.50000042535139)
(19,86.50000041829061)
(20,86.50000041826111)
(21,86.50000041826183)
(22,86.50000041824367)
(23,86.50000029724505)
(24,86.50000026989544)
};
\addplot +[green] coordinates {
(1,3.06005983474936e-07)
(2,3.06026767632074e-07)
(3,3.05962125772095e-07)
(4,3.0595655490934997e-07)
(5,3.05837378630854e-07)
(6,199.9999998288958)
(7,169.9703194274545)
(8,1.219541819264339e-07)
(9,4.726943647331051e-10)
(10,3.3279519523232497e-10)
(11,3.12779428243312e-10)
(12,4.2086224093489895e-10)
(13,4.75501479308037e-10)
(14,4.73525026055961e-10)
(15,3.1729706402138097e-07)
(16,2.88141904813108e-07)
(17,4.30681233467684e-07)
(18,2.60470822664191e-07)
(19,1.453546149318551e-06)
(20,8.65299568635187e-07)
(21,6.66755405675462e-07)
(22,5.582868050465619e-07)
(23,9.47349337124247e-08)
(24,9.08015249055404e-08)
};
\addplot +[black] coordinates {
(1,65.3059538666751)
(2,65.7051538831744)
(3,65.7034668402701)
(4,66.3779199398418)
(5,66.6740986889964)
(6,671.22041094442)
(7,921.812974059339)
(8,269.275834819938)
(9,238.017465360637)
(10,196.572107123053)
(11,159.973495327158)
(12,137.713177816282)
(13,93.273810608376)
(14,244.586945618192)
(15,193.146401133432)
(16,717.069763816399)
(17,957.402910497461)
(18,954.68060800677)
(19,1217.02354169193)
(20,1168.05120415259)
(21,1218.26205585924)
(22,1057.00203720563)
(23,626.391562500666)
(24,842.997383070729)
};
\addplot +[gray] coordinates {
(1,1992.19651229511)
(2,1928.479474886411)
(3,1882.9959273832)
(4,1980.979427072562)
(5,2164.010758832102)
(6,0.0)
(7,0.0)
(8,0.0)
(9,0.0)
(10,0.0)
(11,0.0)
(12,0.0)
(13,0.0)
(14,0.0)
(15,0.0)
(16,0.0)
(17,0.0)
(18,0.0)
(19,0.0)
(20,0.0)
(21,0.0)
(22,0.0)
(23,0.0)
(24,0.0)
};
%\legend{Demand,Pump,BattTSO,LoadShift\_Up,Export}
\end{axis}
\end{tikzpicture}


==> hour6840plus24_consumer_red_wgws.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.54]
\begin{axis}[ybar stacked,
bar width=4.166666666666667pt,
xlabel=hour of day,ylabel=Power (MW),xmin=0.1,xmax=25,ymin=0,ymax=30000,
legend style={legend columns=5,at={(1.2,1.23)},},
]
\addplot +[red] coordinates {
(1,6070.999999999999)
(2,6090.000000000002)
(3,6123.999999999999)
(4,5982.0)
(5,5671.000000000001)
(6,5927.0000000000055)
(7,6516.999999999999)
(8,13619.000000000005)
(9,21024.00000000002)
(10,23261.000000000004)
(11,25497.999999999993)
(12,25660.00000000001)
(13,25399.000000000004)
(14,20182.000000000004)
(15,14941.999999999995)
(16,10085.999999999998)
(17,4690.000000000001)
(18,4415.0)
(19,5264.0)
(20,5478.0)
(21,5257.999999999996)
(22,5652.000000000005)
(23,5929.999999999999)
(24,6069.999999999996)
};
\addplot +[cyan] coordinates {
(1,86.50000007251016)
(2,86.50000007250677)
(3,86.50000007250567)
(4,86.5000000725308)
(5,86.50000007264511)
(6,86.50000002877027)
(7,86.50000002726581)
(8,86.50000002245967)
(9,250.30000000447941)
(10,260.1007234462229)
(11,106.30000000571579)
(12,106.30000000218567)
(13,106.30000000328288)
(14,364.88263746798094)
(15,86.50000002150097)
(16,86.5000000227331)
(17,395.69137018928205)
(18,272.85345814487135)
(19,86.50000043308924)
(20,86.5000004328554)
(21,86.50000043312157)
(22,86.50000043222623)
(23,86.50000003892455)
(24,86.50000002680238)
};
\addplot +[green] coordinates {
(1,0.000144063091226799)
(2,0.000143619304487424)
(3,0.000143057829012952)
(4,0.000143718521112713)
(5,0.000144988469349683)
(6,99.8100415434566)
(7,99.9999999747655)
(8,5.66417934037188e-09)
(9,1.17416379990816e-11)
(10,1.1753280964642e-11)
(11,1.17511306758034e-11)
(12,1.17465761139533e-11)
(13,1.17524053382025e-11)
(14,4.42643310176499e-10)
(15,1.23589590911335e-08)
(16,7.92544951113875e-09)
(17,1.01222951986396e-08)
(18,6.80943910698101e-09)
(19,1.06220466184012e-08)
(20,7.91611276149857e-09)
(21,6.46923354842116e-09)
(22,5.52707642833049e-09)
(23,3.27756452006142e-09)
(24,3.1941615510925e-09)
};
\addplot +[black] coordinates {
(1,173.45310566075)
(2,176.621323182908)
(3,179.371961523173)
(4,183.942543889277)
(5,188.364461997929)
(6,897.804539315094)
(7,1246.99702525424)
(8,324.835398897285)
(9,234.397000046879)
(10,273.250859540693)
(11,202.730000052369)
(12,103.995140560348)
(13,112.898000142117)
(14,168.09565849933)
(15,604.204052442871)
(16,379.538006112211)
(17,506.723736292987)
(18,506.216832422635)
(19,985.877063274818)
(20,966.494783156671)
(21,986.15557704757)
(22,806.148238748531)
(23,666.65583690642)
(24,1147.90198918421)
};
\addplot +[gray] coordinates {
(1,0.0)
(2,0.0)
(3,0.0)
(4,0.0)
(5,0.0)
(6,221.2543862177296)
(7,359.9999999940131)
(8,359.999999997704)
(9,0.0)
(10,0.0)
(11,0.0)
(12,0.0)
(13,0.0)
(14,0.0)
(15,353.8810764944037)
(16,359.9999999981782)
(17,0.0)
(18,0.0)
(19,0.0)
(20,0.0)
(21,0.0)
(22,0.0)
(23,6.458582075797059)
(24,356.5550271341003)
};
\legend{Demand,Pump,BattTSO,LoadShift\_Up,Export}
\end{axis}
\end{tikzpicture}


==> hour6840plus24_consumer_wgws.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.54]
\begin{axis}[ybar stacked,
bar width=4.166666666666667pt,
xlabel=hour of day,ylabel=Power (MW),xmin=0.1,xmax=25,ymin=0,ymax=30000,
legend style={legend columns=5,at={(1.2,1.23)},},
]
\addplot +[red] coordinates {
(1,6169.999999999999)
(2,6194.000000000003)
(3,6233.999999999999)
(4,6094.0)
(5,5784.000000000002)
(6,7481.0)
(7,9515.000000000005)
(8,14793.0)
(9,20373.999999999996)
(10,22080.000000000004)
(11,23784.000000000007)
(12,24098.0)
(13,23991.00000000002)
(14,19824.999999999996)
(15,15637.999999999989)
(16,10451.999999999996)
(17,4725.999999999999)
(18,4468.000000000001)
(19,5333.999999999999)
(20,5569.999999999998)
(21,5375.000000000001)
(22,5764.0)
(23,6037.999999999996)
(24,6280.999999999998)
};
\addplot +[cyan] coordinates {
(1,30.623030892621344)
(2,30.67880072299677)
(3,30.69346660717257)
(4,30.74183805014826)
(5,30.806349984147296)
(6,30.753516946085774)
(7,30.873944177154655)
(8,151.62925885753938)
(9,2321.8494197890623)
(10,2309.5287651950894)
(11,1746.1727570720213)
(12,1878.4400915261983)
(13,1672.9668937747429)
(14,1449.5915463155268)
(15,31.613673340091133)
(16,30.595370476562806)
(17,388.51276429527377)
(18,388.49634482499374)
(19,42.810370966977914)
(20,31.46842745559034)
(21,30.94367692489555)
(22,30.84646372753915)
(23,30.920899874371777)
(24,31.019618201555502)
};
\addplot +[green] coordinates {
(1,5.78469830169201)
(2,6.33473621868139)
(3,7.08044437593582)
(4,8.27600704136041)
(5,10.6697060914579)
(6,14.296438055827)
(7,20.5302308645885)
(8,1.0184710489186)
(9,0.00021098820297101)
(10,0.000213204612846406)
(11,0.000212725349106596)
(12,0.000211576371148749)
(13,0.000216788829675435)
(14,0.00431991336378873)
(15,3.21787603170435)
(16,1.79318507680011)
(17,99.9617041539478)
(18,99.9617160150207)
(19,1.17942520389751)
(20,1.24572849130414)
(21,1.25223277073599)
(22,1.24496683240936)
(23,1.23549889477653)
(24,1.22536413432749)
};
\addplot +[black] coordinates {
(1,425.317056431309)
(2,425.605117127969)
(3,425.024407813467)
(4,427.432465111473)
(5,431.350015297699)
(6,415.935734012125)
(7,390.408159474711)
(8,296.240747622256)
(9,229.887655667482)
(10,230.111419273204)
(11,288.968861277039)
(12,93.1957790503643)
(13,106.216085760507)
(14,115.725893544049)
(15,323.59057412091)
(16,397.813265521955)
(17,1941.28653146848)
(18,1940.96182021477)
(19,575.037413931854)
(20,444.579218075136)
(21,433.474377857128)
(22,428.357646304802)
(23,426.828773461311)
(24,426.179625403346)
};
\addplot +[gray] coordinates {
(1,2147.898563365427)
(2,1882.086486310712)
(3,1684.361126297164)
(4,1895.295408871861)
(5,2541.656503442231)
(6,0.0)
(7,0.0)
(8,0.0)
(9,0.0)
(10,0.0)
(11,0.0)
(12,0.0)
(13,0.0)
(14,0.0)
(15,0.0)
(16,0.0)
(17,4757.93077341105)
(18,4442.739230948124)
(19,4613.297781285752)
(20,3464.340938059013)
(21,2303.888439733265)
(22,1369.833775367192)
(23,275.6044715396172)
(24,0.0)
};
\legend{Demand,Pump,BattTSO,LoadShift\_Up,Export}
\end{axis}
\end{tikzpicture}


==> hour6840plus24_producer_ngns.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.54]
\begin{axis}[ybar stacked,
bar width=4.166666666666667pt,
xlabel=hour of day,xmin=0.1,xmax=25,ymin=0,ymax=30000,
legend style={legend columns=4,at={(1.0,-0.1)},},
]
\addplot +[orange] coordinates {
(1,468.49999981869604)
(2,468.4999998186883)
(3,468.4999998187356)
(4,468.49999981029373)
(5,468.4999998104847)
(6,468.4999998256997)
(7,468.4999998264688)
(8,468.4999993620769)
(9,445.49999998079466)
(10,462.70000009295495)
(11,468.4999999728508)
(12,468.49999998811114)
(13,468.4999999893613)
(14,444.00000008393283)
(15,468.49999980012484)
(16,468.49999982580584)
(17,468.4999998066405)
(18,468.49999980647834)
(19,468.4999998067402)
(20,468.4999998069702)
(21,468.4999998070372)
(22,468.49999980733793)
(23,468.49999980757235)
(24,468.49999980772026)
};
\addplot +[blue] coordinates {
(1,1416.0955135061265)
(2,1416.0955135040247)
(3,1416.0955135075897)
(4,1416.0955104404559)
(5,1416.0955105724156)
(6,1416.095514891311)
(7,1416.0955149119507)
(8,1095.7745117259774)
(9,1168.2666231465566)
(10,1086.3065934215465)
(11,1243.5889180822787)
(12,1241.674671661211)
(13,1271.7836316008822)
(14,1162.7338696277145)
(15,1416.095514929636)
(16,1416.0955149026854)
(17,1416.0955078132577)
(18,1416.0955078109646)
(19,1416.0955078270197)
(20,1416.0955078405955)
(21,1416.095507843149)
(22,1416.0955078642826)
(23,1416.0955078767881)
(24,1416.0955078807317)
};
\addplot +[yellow] coordinates {
(1,12.698468793750216)
(2,13.318124793205026)
(3,12.760263072918796)
(4,12.289953673879225)
(5,11.486663442829744)
(6,17.638491910152)
(7,393.3606223084425)
(8,1054.5293244489853)
(9,1770.1620462745718)
(10,2680.522478188294)
(11,2776.0189883652633)
(12,2467.0649252770477)
(13,2484.6522492740974)
(14,2850.9662048503114)
(15,2140.065690146526)
(16,1378.9565898453413)
(17,366.74858767666484)
(18,12.321157431825707)
(19,10.489251521839678)
(20,10.75712942723911)
(21,10.983783972487613)
(22,11.319784690796144)
(23,11.534852458697168)
(24,11.928189710729068)
};
\addplot +[lime] coordinates {
(1,8.569999905944872)
(2,11.049999905300849)
(3,10.669999905436859)
(4,15.769999893521803)
(5,10.199999894855894)
(6,4.179999916727811)
(7,5.7599999155607975)
(8,6.91999992735302)
(9,6.479999985133559)
(10,7.92999997821835)
(11,4.939999658157604)
(12,5.819999980276966)
(13,6.949999993216737)
(14,17.069999994888974)
(15,17.339999913328594)
(16,12.109999913334002)
(17,6.389999891530467)
(18,6.959999891050873)
(19,7.979999890400014)
(20,7.779999890587468)
(21,9.329999889908999)
(22,9.32999989008912)
(23,4.419999894437319)
(24,6.829999891634344)
};
\addplot +[teal] coordinates {
(1,241.59666490615842)
(2,287.71925243322175)
(3,146.97026396907734)
(4,323.514228599102)
(5,307.33494880780245)
(6,10.986467676022702)
(7,11.006332169609912)
(8,5930.99999553078)
(9,5948.210191314135)
(10,5053.604586068201)
(11,5940.8395789575725)
(12,6417.118371863088)
(13,6435.800000801472)
(14,6010.1645554001425)
(15,11.152034414423122)
(16,11.046006395275098)
(17,1.4440992553390771e-05)
(18,1.4441254568568063e-05)
(19,1.4440996227239468e-05)
(20,1.444118862245648e-05)
(21,1.4439982952517556e-05)
(22,1.4444765818053995e-05)
(23,1.444296040808294e-05)
(24,1.444136068532332e-05)
};
\addplot +[cyan] coordinates {
(1,8.450323587352117e-07)
(2,8.44788186112417e-07)
(3,8.449219853458776e-07)
(4,6.62433347275341e-07)
(5,6.675954719756686e-07)
(6,1.1634744194542797e-06)
(7,1.1627950415180121e-06)
(8,2135.3110155592444)
(9,3076.358679175454)
(10,2895.303776514852)
(11,4557.706651491562)
(12,4439.738051897484)
(13,4727.385081159848)
(14,2846.1862370318167)
(15,1.1567369429501152e-06)
(16,1.163329389637396e-06)
(17,5.804508704544342e-07)
(18,5.804907105256116e-07)
(19,5.803870934373719e-07)
(20,5.803606686227868e-07)
(21,5.802898641165452e-07)
(22,5.801311272153229e-07)
(23,5.798887511430138e-07)
(24,5.798819123263613e-07)
};
\addplot +[green] coordinates {
(1,147.7873024458848)
(2,79.7809788099733)
(3,141.0717175817245)
(4,1.7874609412649622e-07)
(5,1.823726946715048e-07)
(6,7.16008367597566e-07)
(7,2.99821863764259e-07)
(8,2.8186196099989997e-08)
(9,173.1531607612194)
(10,124.089915045993)
(11,164.31416459140848)
(12,107.3413346940245)
(13,68.93226874946093)
(14,146.2636577132975)
(15,3.00408783655157e-07)
(16,7.52950136739243e-07)
(17,2.84413327698394e-07)
(18,2.8250082355286e-07)
(19,2.8090321100775896e-07)
(20,2.80019584600682e-07)
(21,2.79592696350246e-07)
(22,2.78721394610559e-07)
(23,2.78273465390145e-07)
(24,2.7815191943785e-07)
};
\addplot +[pink] coordinates {
(1,3.05986748182077e-09)
(2,3.06026562817116e-09)
(3,3.06152611626332e-09)
(4,3.05674089587884e-09)
(5,3.05042390184004e-09)
(6,3.08268463857049e-09)
(7,3.11724199546217e-09)
(8,3.20350120637137e-09)
(9,290.652119282977)
(10,436.205136920205)
(11,698.815069019375)
(12,900.514939565386)
(13,681.532921115793)
(14,31.287683661131)
(15,3.20079407641823e-09)
(16,3.12012119844897e-09)
(17,3.02919291306435e-09)
(18,3.02864335704459e-09)
(19,3.03787983355135e-09)
(20,3.04361856777174e-09)
(21,3.04255864922541e-09)
(22,3.05092692417364e-09)
(23,3.05637541829023e-09)
(24,3.06023348186317e-09)
};
\addplot +[lightgray] coordinates {
(1,8275.309516691914)
(2,8617.252319191319)
(3,8363.482398515838)
(4,8881.852437939197)
(5,8547.308010743129)
(6,5588.39940025868)
(7,7245.0774063656345)
(8,6217.225878822725)
(9,9804.517180285646)
(10,11407.6257496995)
(11,9134.218004531413)
(12,9806.786421090555)
(13,9465.005465909953)
(14,8625.62779184404)
(15,11609.646636276158)
(16,7190.091763549868)
(17,6671.913179506813)
(18,6699.519089825928)
(19,6967.205385707525)
(20,7459.12999772716)
(21,7932.670802498666)
(22,8532.935720920834)
(23,5553.315261402675)
(24,5249.735172082937)
};
%\legend{Biomass,RoR,PV,WindOn,Dam,Pump,BattTSO,LoadShed,Import}
\end{axis}
\end{tikzpicture}


==> hour6840plus24_producer_red_ngws.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.54]
\begin{axis}[ybar stacked,
bar width=4.166666666666667pt,
xlabel=hour of day,xmin=0.1,xmax=25,ymin=0,ymax=30000,
legend style={legend columns=4,at={(1.0,-0.1)},},
]
\addplot +[orange] coordinates {
(1,468.4999998697628)
(2,468.49999986973944)
(3,468.4999998697199)
(4,468.4999998696875)
(5,468.4999998696169)
(6,466.79999982918577)
(7,446.39999988695433)
(8,425.9999999242346)
(9,405.6000000347338)
(10,405.59999999869325)
(11,405.6000000265039)
(12,405.60000008021217)
(13,425.99999996244713)
(14,404.10000000984473)
(15,425.9999999076597)
(16,446.3999998800152)
(17,466.79999981928825)
(18,468.49999985636873)
(19,468.4999998543432)
(20,468.4999998543911)
(21,468.4999998543846)
(22,468.4999998544052)
(23,468.4999998621722)
(24,468.4999998622969)
};
\addplot +[blue] coordinates {
(1,1416.095519117409)
(2,1416.095519117372)
(3,1416.0955191173603)
(4,1416.095519117399)
(5,1416.0955191174373)
(6,1416.0955190356765)
(7,1416.0955190854086)
(8,1416.0955191277212)
(9,1248.5474398690578)
(10,1268.6600877372923)
(11,1310.3666238605497)
(12,1314.5890238967545)
(13,1338.3351519310231)
(14,1203.3547678638724)
(15,1416.0955191297653)
(16,1416.095519085923)
(17,1416.0955189873669)
(18,1416.0955189875028)
(19,1416.095518977845)
(20,1416.095518977863)
(21,1416.0955189778554)
(22,1416.0955189778426)
(23,1416.0955190661446)
(24,1416.095519085411)
};
\addplot +[yellow] coordinates {
(1,39.984992429915025)
(2,39.07148301406589)
(3,39.53534802903005)
(4,40.85311221956891)
(5,38.32441720187263)
(6,48.28571871413565)
(7,645.9022539970794)
(8,1497.9524906452918)
(9,2521.306562252587)
(10,3937.1379649670857)
(11,4356.491781521767)
(12,4065.0870240658264)
(13,3576.547175676206)
(14,4011.8448557419206)
(15,3584.336805341631)
(16,2341.8125262678514)
(17,603.0551163936996)
(18,37.33859483825551)
(19,32.19712168398157)
(20,34.93760915715754)
(21,36.666153767403536)
(22,36.90029072116121)
(23,36.738509672178395)
(24,37.86703437008892)
};
\addplot +[lime] coordinates {
(1,267.3100005222584)
(2,344.7300005237446)
(3,332.9500005235333)
(4,492.1100005257444)
(5,317.9100005231553)
(6,130.6799921954957)
(7,170.10000518511134)
(8,227.97000011850596)
(9,223.8499999795793)
(10,274.35999996146745)
(11,163.33999998319413)
(12,192.61999999669067)
(13,230.24999999752984)
(14,588.9699999951365)
(15,571.8799987658933)
(16,357.480005570051)
(17,188.40000078148375)
(18,205.77000078366083)
(19,236.0699990879851)
(20,230.32999908851014)
(21,276.3699990859199)
(22,276.36999908622965)
(23,130.76000248144527)
(24,201.69000517156724)
};
\addplot +[teal] coordinates {
(1,3443.45456652354)
(2,3323.9953530158477)
(3,3325.422823725916)
(4,3119.223536244449)
(5,3169.7712092762154)
(6,1.8326858133663694e-05)
(7,222.06062219690182)
(8,4258.641914544193)
(9,5653.746772245737)
(10,6167.688032222326)
(11,6921.4575175483815)
(12,6961.828633071452)
(13,7227.190591784565)
(14,6146.539009156192)
(15,3705.027456571712)
(16,1265.5703861380985)
(17,1.1730037038722437e-05)
(18,1.173027681228627e-05)
(19,1.1490530850357399e-05)
(20,1.1490493390568281e-05)
(21,1.1490494974990094e-05)
(22,1.1490497024646581e-05)
(23,2.2632272444599043e-05)
(24,370.79568133364984)
};
\addplot +[cyan] coordinates {
(1,2.867265797632083e-06)
(2,2.866498290754557e-06)
(3,2.8656754722907016e-06)
(4,2.8663161102183767e-06)
(5,2.866509181033426e-06)
(6,7.04283330966704e-07)
(7,1.0647466296900422e-06)
(8,684.2858434762212)
(9,5075.100974446787)
(10,5197.154535488505)
(11,5654.334395636701)
(12,5748.15063465119)
(13,5829.016266803194)
(14,3917.903855883077)
(15,2.110943842410939e-06)
(16,1.0647338575389699e-06)
(17,5.717292342541739e-07)
(18,5.717351801372828e-07)
(19,5.560118483411743e-07)
(20,5.559753987999098e-07)
(21,5.560266584070268e-07)
(22,5.559605783919654e-07)
(23,8.056885556325157e-07)
(24,1.0644551734413961e-06)
};
\addplot +[green] coordinates {
(1,1.109168326440332e-07)
(2,1.109225375524022e-07)
(3,1.10940835041351e-07)
(4,1.109693161277087e-07)
(5,1.110153536829681e-07)
(6,5.49779388099101e-08)
(7,8.09377244016382e-08)
(8,9.78737850209296e-08)
(9,123.4703736696022)
(10,169.0195350641615)
(11,168.5878434407623)
(12,170.340045586278)
(13,100.14111713415609)
(14,36.4410851072529)
(15,1.0728941722409541e-07)
(16,1.1772039089963479e-07)
(17,1.078854431247434e-07)
(18,1.313941581575089e-07)
(19,9.20489783618623e-08)
(20,9.67010665574335e-08)
(21,1.0049071215762699e-07)
(22,1.03902130196809e-07)
(23,1.134719890456288e-06)
(24,2.599011676464825e-06)
};
\addplot +[pink] coordinates {
(1,1.55299694061128e-09)
(2,1.55279790830148e-09)
(3,1.55263783475176e-09)
(4,1.55249407517323e-09)
(5,1.55186876872433e-09)
(6,1.55066144834976e-09)
(7,1.55124570444596e-09)
(8,1.56425217148161e-09)
(9,263.693181249528)
(10,333.59942602194)
(11,629.750124641708)
(12,718.155649835142)
(13,578.420982327365)
(14,14.5251734871357)
(15,1.56763414002315e-09)
(16,1.56015717197234e-09)
(17,1.54719065729468e-09)
(18,1.54682638587733e-09)
(19,1.54939243903446e-09)
(20,1.55022397720347e-09)
(21,1.5496782841323e-09)
(22,1.55017785466634e-09)
(23,1.55082594033999e-09)
(24,1.55101192982767e-09)
};
\addplot +[black] coordinates {
(1,119.657385325774)
(2,118.292270852104)
(3,116.695700583976)
(4,119.075176660548)
(5,117.583709157308)
(6,273.691354462853)
(7,374.889883593606)
(8,810.258213560075)
(9,1265.00216168722)
(10,1200.35252574112)
(11,1558.12374994712)
(12,1740.18324148575)
(13,1739.8350344367)
(14,1044.57806997479)
(15,909.807297932798)
(16,545.776891876331)
(17,13.826517258574)
(18,13.8560083719618)
(19,20.0052317697563)
(20,20.0463335191367)
(21,20.0041547500852)
(22,20.0876856533245)
(23,25.4457285171315)
(24,27.1659557161091)
};
\addplot +[lightgray] coordinates {
(1,2459.9999999780584)
(2,2459.999999978061)
(3,2459.99999997806)
(4,2459.999999978103)
(5,2459.9999999780957)
(6,4549.167807766604)
(7,4419.8350086640585)
(8,4653.571853709807)
(9,4731.99999999765)
(10,4731.9999999964875)
(11,4611.921458793413)
(12,4587.458925204056)
(13,4536.537018503858)
(14,4393.330129030914)
(15,4608.499321820662)
(16,4516.434434372486)
(17,3045.725745695846)
(18,3314.6204734253097)
(19,4394.655660052501)
(20,4562.641732696744)
(21,4345.126218360284)
(22,4577.548531739984)
(23,4565.351778718487)
(24,4477.383184227526)
};
%\legend{Biomass,RoR,PV,WindOn,Dam,Pump,BattTSO,LoadShed,LoadShift\_Down,Import}
\end{axis}
\end{tikzpicture}


==> hour6840plus24_producer_red_wgws.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.54]
\begin{axis}[ybar stacked,
bar width=4.166666666666667pt,
xlabel=hour of day, ylabel=Power (MW),xmin=0.1,xmax=25,ymin=0,ymax=30000,
legend style={legend columns=6,at={(1.45,1.3)},},
]
\addplot +[orange] coordinates {
(1,468.49999999314645)
(2,468.49999999314684)
(3,468.49999999314673)
(4,468.4999999931439)
(5,468.49999999314065)
(6,468.2999999786224)
(7,447.8999999814077)
(8,427.4999999691437)
(9,405.59999997576614)
(10,425.39999996276174)
(11,445.79999997549555)
(12,466.19999997249255)
(13,466.4000000263123)
(14,468.49999999463284)
(15,468.4999999932389)
(16,468.49999999315645)
(17,468.4999999930389)
(18,468.49999999304544)
(19,468.4999999929949)
(20,468.4999999929968)
(21,468.4999999929967)
(22,468.49999999299826)
(23,468.4999999930614)
(24,468.4999999929843)
};
\addplot +[blue] coordinates {
(1,1416.0955199539121)
(2,1416.0955199539137)
(3,1416.0955199539173)
(4,1416.0955199539108)
(5,1416.095519953902)
(6,1416.095519954493)
(7,1416.0955199542748)
(8,1416.095519956152)
(9,1248.5474399943082)
(10,1264.3511844688016)
(11,1310.3666239952317)
(12,1338.3351519961138)
(13,1336.4805439875718)
(14,1410.1094559630524)
(15,1416.0955199567622)
(16,1416.095519955855)
(17,1416.0955199529112)
(18,1416.0955199529278)
(19,1416.0955199526743)
(20,1416.0955199526768)
(21,1416.0955199526743)
(22,1416.095519952679)
(23,1416.095519953751)
(24,1416.0955199545356)
};
\addplot +[yellow] coordinates {
(1,31.37642641428955)
(2,30.235899402797532)
(3,31.033936775969806)
(4,32.74347457321786)
(5,30.22512299052022)
(6,38.390840415191086)
(7,474.0956354974217)
(8,1026.230512348605)
(9,1674.8310704817904)
(10,2617.0951978920484)
(11,2900.4132347947652)
(12,2578.72085878991)
(13,2091.399579429161)
(14,2702.8629056976642)
(15,2028.275220402601)
(16,1470.5404663750721)
(17,393.2911546711251)
(18,29.184001598612706)
(19,25.787914880766234)
(20,27.99377831808807)
(21,29.672235108212902)
(22,29.81441422008111)
(23,29.46522690571798)
(24,30.196727443043134)
};
\addplot +[lime] coordinates {
(1,22.969999978214762)
(2,29.64999997823065)
(3,28.669999978228887)
(4,42.36999997825464)
(5,27.399999978223153)
(6,11.279999990269282)
(7,15.4599999909078)
(8,18.519999992666897)
(9,18.149999999300686)
(10,22.159999999704333)
(11,13.239999999902842)
(12,15.619999999931714)
(13,18.649999999920958)
(14,47.77999999636091)
(15,46.53999999287822)
(16,32.509999992528854)
(17,17.089999949784215)
(18,18.659999949789217)
(19,20.38052590440611)
(20,19.910517379903187)
(21,23.860538919010956)
(22,23.860493470316722)
(23,11.819999987329608)
(24,18.329999991054997)
};
\addplot +[teal] coordinates {
(1,146.1099329394978)
(2,143.4950300412692)
(3,141.42280709468145)
(4,139.2621329145104)
(5,137.15058235665026)
(6,740.7000020692294)
(7,1068.8240096305392)
(8,5509.020850715021)
(9,5622.899196117014)
(10,5995.860811500031)
(11,6927.832581475783)
(12,6932.546128366787)
(13,6955.012062007529)
(14,6281.202793771389)
(15,6244.269327233975)
(16,2386.2300202280885)
(17,1.3612118308355128e-06)
(18,1.361620552944654e-06)
(19,1.528568613102446e-06)
(20,1.5285989599128504e-06)
(21,1.5285600520895064e-06)
(22,1.5288008817923942e-06)
(23,355.0000003647669)
(24,1263.6000011878525)
};
\addplot +[cyan] coordinates {
(1,3.349980171640453e-08)
(2,3.349986859423031e-08)
(3,3.3500364440828e-08)
(4,3.34962024935183e-08)
(5,3.3492938349133806e-08)
(6,3.587556978763211e-08)
(7,4.555644289461268e-08)
(8,4.402783634503202e-08)
(9,4838.107998675402)
(10,5383.397813239345)
(11,5338.798664986006)
(12,5464.683383304143)
(13,5815.4579291690525)
(14,2698.856779185179)
(15,46.78511991482809)
(16,3.829908805945104e-08)
(17,2.5676605737437848e-08)
(18,2.5682734010274748e-08)
(19,2.3842346766561324e-08)
(20,2.38420597527678e-08)
(21,2.384140589125105e-08)
(22,2.384175760668257e-08)
(23,2.802396624121002e-08)
(24,39.95459713138829)
};
\addplot +[green] coordinates {
(1,2.23649054407397e-09)
(2,2.23669174472982e-09)
(3,2.23708717635076e-09)
(4,2.23638544910798e-09)
(5,2.23633094835942e-09)
(6,2.23899093802273e-09)
(7,2.05902876331422e-09)
(8,3.22258472852269e-09)
(9,52.944904914133)
(10,81.4370219740136)
(11,82.107914915205)
(12,82.860125932594)
(13,84.6500322641066)
(14,3.90806048053527e-10)
(15,2.69005883948218e-09)
(16,3.13481860049026e-09)
(17,2.94025469699745e-09)
(18,3.47581300321776e-09)
(19,2.9625438015416e-09)
(20,3.3020360572419e-09)
(21,3.67243637613178e-09)
(22,4.10220181615748e-09)
(23,8.46921318267942e-09)
(24,9.25112440503666e-09)
};
\addplot +[brown] coordinates {
(1,1.8718167289800933e-09)
(2,1.871712733784367e-09)
(3,1.8714420036832232e-09)
(4,1.871622009638907e-09)
(5,1.8722803955992608e-09)
(6,1.846093270354183e-09)
(7,209.04000000230883)
(8,838.3000000051563)
(9,1695.640000004232)
(10,2061.0000000028044)
(11,2164.9999999998918)
(12,2164.9999999999386)
(13,2164.9999999998554)
(14,1389.1895856286103)
(15,531.8495856299745)
(16,1.848156462370171e-09)
(17,1.866958810891945e-09)
(18,1.860054556638949e-09)
(19,1.858623495939675e-09)
(20,1.8579511889070164e-09)
(21,1.858927729520695e-09)
(22,1.8579099112639258e-09)
(23,1.8472324791932203e-09)
(24,1.8242466047230242e-09)
};
\addplot +[pink] coordinates {
(1,1.05581399418401e-10)
(2,1.05586177368761e-10)
(3,1.05594062298076e-10)
(4,1.05577816195655e-10)
(5,1.05547742816064e-10)
(6,1.05561094980847e-10)
(7,1.05592713185801e-10)
(8,1.06024476127685e-10)
(9,16.8900138918603)
(10,131.6086815226)
(11,378.469730657303)
(12,475.545758738278)
(13,313.383129157479)
(14,1.06610008372982e-10)
(15,1.06070142754925e-10)
(16,1.0580220287979e-10)
(17,1.05464981660654e-10)
(18,1.0546812349639e-10)
(19,1.05527224763485e-10)
(20,1.05540834646427e-10)
(21,1.05526911808048e-10)
(22,1.05551279162099e-10)
(23,1.05580407469095e-10)
(24,1.05597037179307e-10)
};
\addplot +[black] coordinates {
(1,50.1808039093456)
(2,50.139326550386)
(3,50.1056564641635)
(4,50.0508884465907)
(5,49.9949227907761)
(6,185.602604657982)
(7,307.081860172767)
(8,782.668515894967)
(9,1203.08637603968)
(10,1080.0408725666)
(11,1688.15021724898)
(12,1829.1347803218)
(13,1826.347173567)
(14,984.476775720145)
(15,832.270355845415)
(16,766.161999552711)
(17,41.4392474524536)
(18,41.4450415600759)
(19,28.7927504161388)
(20,28.8150564063358)
(21,28.7922536498084)
(22,28.8818124314132)
(23,36.7336718118244)
(24,52.2801706723642)
};
\addplot +[lightgray] coordinates {
(1,4195.720566570583)
(2,4215.005690917455)
(3,4254.044184355946)
(4,4103.420671783398)
(5,3816.498458958141)
(6,4371.999999999031)
(7,4371.9999999989595)
(8,4371.999999999024)
(9,4731.999999999866)
(10,4731.999999999878)
(11,4556.851032004744)
(12,4521.6489530964045)
(13,4545.4175503890465)
(14,4731.999999999116)
(15,4371.999999999027)
(16,4371.999999999021)
(17,3255.999183083615)
(18,3220.185726127328)
(19,4376.820351017833)
(20,4569.679909987524)
(21,4363.735028301599)
(22,4577.495997568722)
(23,4371.999999997049)
(24,4371.999999998961)
};
\legend{Biomass,RoR,PV,WindOn,Dam,Pump,BattTSO,Gas,LoadShed,LoadShift\_Down,Import}
\end{axis}
\end{tikzpicture}


==> hour6840plus24_producer_wgws.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.54]
\begin{axis}[ybar stacked,
bar width=4.166666666666667pt,
xlabel=hour of day, ylabel=Power (MW),xmin=0.1,xmax=25,ymin=0,ymax=30000,
legend style={legend columns=6,at={(1.45,1.3)},},
]

\addplot +[orange] coordinates {
(1,468.42163475058186)
(2,468.4216387775112)
(3,468.4216484399053)
(4,468.4215968369787)
(5,468.4215463890967)
(6,468.42157312432397)
(7,468.42174780014733)
(8,468.42073949177495)
(9,465.8761088410698)
(10,463.8414585818237)
(11,466.4313940903431)
(12,468.46705729802073)
(13,468.46735647571046)
(14,468.4470537670033)
(15,468.4220809205542)
(16,468.42163422730334)
(17,468.41590212388974)
(18,468.41592108537054)
(19,468.4213591453252)
(20,468.42144161248865)
(21,468.42148974218514)
(22,468.42159544762603)
(23,468.42166969818413)
(24,468.4217105155034)
};
\addplot +[blue] coordinates {
(1,1413.1301193550323)
(2,1413.1302026278724)
(3,1413.1321882697482)
(4,1413.1313351142558)
(5,1413.130544107149)
(6,1413.1232054751795)
(7,1413.1224644325525)
(8,1413.1027739280664)
(9,1201.4693298410227)
(10,1201.1527348694483)
(11,1209.515506513889)
(12,1213.8703005990005)
(13,1213.8873675291356)
(14,1172.5160090210245)
(15,1413.118911342434)
(16,1413.1197994915)
(17,1410.6656229124899)
(18,1410.6919354334066)
(19,1413.1463491028514)
(20,1413.1311159343609)
(21,1413.1293912064395)
(22,1413.131000425705)
(23,1413.13146878656)
(24,1413.1307298088122)
};
\addplot +[yellow] coordinates {
(1,9.998015683787491)
(2,10.553280718884096)
(3,9.930159500394888)
(4,9.292618492426831)
(5,9.01631312429509)
(6,15.25876015686314)
(7,417.242785403821)
(8,1109.9650726648615)
(9,1804.0724226813477)
(10,2749.74207253527)
(11,2817.8965637920214)
(12,2593.9841046870292)
(13,2267.1673700529595)
(14,2669.772216481978)
(15,2122.009600993991)
(16,1389.6664544618327)
(17,359.6136872647152)
(18,9.706763531176149)
(19,7.7693243060569435)
(20,8.146875933222336)
(21,8.25537501805213)
(22,8.585259122327697)
(23,8.748230359623946)
(24,9.384562932199767)
};
\addplot +[lime] coordinates {
(1,8.533338577956629)
(2,11.01329630530232)
(3,10.633391073108514)
(4,15.733200493205072)
(5,10.16315144058563)
(6,4.144025548322277)
(7,5.723991972358934)
(8,6.883862079903061)
(9,6.474067459997745)
(10,7.924005714439032)
(11,4.741504671769782)
(12,5.591657525679198)
(13,6.672120705929259)
(14,17.754116528061395)
(15,17.30330156209264)
(16,12.073290216318341)
(17,6.34879723118745)
(18,6.918659377833618)
(19,7.943176759813862)
(20,7.743284653122831)
(21,9.293302310155632)
(22,9.293501657218352)
(23,4.384088055582535)
(24,6.793787915118815)
};
\addplot +[teal] coordinates {
(1,1255.901291721153)
(2,1253.2254604072966)
(3,1253.753502694626)
(4,1245.963708481213)
(5,1234.9566257665742)
(6,1258.2517766892252)
(7,1285.350699471445)
(8,3065.05060856469)
(9,5987.455875359132)
(10,5890.863250209742)
(11,5813.745852656658)
(12,6021.50831174476)
(13,6030.767873360681)
(14,5930.084735309916)
(15,1423.9806126366539)
(16,1272.7699231399083)
(17,296.72489193801573)
(18,378.552430149888)
(19,931.7364008897906)
(20,1182.456498519507)
(21,1225.9366623119324)
(22,1238.8380244010298)
(23,1237.2528410399323)
(24,1233.7794734284103)
};
\addplot +[cyan] coordinates {
(1,4.573711640564774)
(2,4.576005096956667)
(3,4.579521187392088)
(4,4.577647168608568)
(5,4.576399830826567)
(6,4.576860676333484)
(7,4.57922288765042)
(8,4.650710081378769)
(9,2953.85158849454)
(10,3177.358105791422)
(11,3230.8349566445354)
(12,3442.3959201240314)
(13,3405.158818606282)
(14,2858.336645050698)
(15,4.542423156612481)
(16,4.580768818958239)
(17,0.7086469020297641)
(18,0.7084589501346922)
(19,4.447351776319536)
(20,4.56512785688399)
(21,4.584489735347559)
(22,4.5900407674966495)
(23,4.588104122044337)
(24,4.585476359483282)
};
\addplot +[green] coordinates {
(1,0.0839037328393624)
(2,0.0846762032074742)
(3,0.0856065821509383)
(4,0.0867874554127303)
(5,0.0881650635604336)
(6,0.088650420419412)
(7,0.0865706986525835)
(8,0.107260486298522)
(9,64.167945687973)
(10,77.8781191885306)
(11,79.1329903702771)
(12,80.1970702135286)
(13,82.6247924879659)
(14,0.0037861887952651)
(15,0.0828112402513618)
(16,0.0914993905997549)
(17,0.0305396896394577)
(18,0.0301178030349295)
(19,0.0949434235963027)
(20,0.0876952958598783)
(21,0.0872367099122928)
(22,0.0872094458453239)
(23,0.0873781082903193)
(24,0.0876079365129386)
};
\addplot +[brown] coordinates {
(1,0.0025213699876196)
(2,0.00251871023931263)
(3,0.00250803998033709)
(4,0.00247157887610827)
(5,0.00247622935231794)
(6,0.0022992795376985)
(7,102.962595030215)
(8,298.980879219143)
(9,494.99993928352)
(10,494.999948264483)
(11,494.99994815701)
(12,494.999948900067)
(13,494.99994936126)
(14,388.100092892221)
(15,192.08144516412)
(16,0.00324136860271921)
(17,0.0023686449639538)
(18,0.00244928766288562)
(19,0.00253718081500679)
(20,0.00254245673068411)
(21,0.00254592796746012)
(22,0.00253811347393883)
(23,0.00253053154563864)
(24,0.00252539726205012)
};
\addplot +[pink] coordinates {
(1,0.00199086626778932)
(2,0.00199236767034938)
(3,0.00199629520630682)
(4,0.00198616898448216)
(5,0.00196766235106524)
(6,0.00205252295428626)
(7,0.00215469198856127)
(8,0.00233641786074931)
(9,31.1469473279957)
(10,148.485713402082)
(11,313.775913527243)
(12,379.841493783465)
(13,260.152764756778)
(14,0.00245020768226525)
(15,0.00235147043989311)
(16,0.00217456300700039)
(17,0.00189730389044831)
(18,0.00189221612421773)
(19,0.00194069789595419)
(20,0.00195542337524682)
(21,0.00194700519621239)
(22,0.00197163716827946)
(23,0.00198951401073853)
(24,0.00200347615606521)
};
\addplot +[black] coordinates {
(1,87.5071345554948)
(2,87.853055105944)
(3,88.2587869476419)
(4,85.6134931240356)
(5,82.9066613094527)
(6,333.252594062651)
(7,343.73309172035)
(8,569.194509730234)
(9,1087.89736998888)
(10,1065.4194644943)
(11,1632.77704052498)
(12,1900.84121991601)
(13,1835.77252047043)
(14,1118.70313627405)
(15,422.61962305945)
(16,339.619211936395)
(17,6.86701498365378)
(18,7.05133652348014)
(19,67.1747249964131)
(20,79.5211706548082)
(21,88.9104766997345)
(22,90.2402971919203)
(23,91.4027854849078)
(24,126.391924068125)
};
\addplot +[lightgray] coordinates {
(1,5531.470711416315)
(2,5289.844038738399)
(3,5132.361156724161)
(4,5212.921894821433)
(5,5575.219744552898)
(6,4444.864934824325)
(7,5915.588054173368)
(8,8305.53076863073)
(9,8828.32674529217)
(10,9341.97658446321)
(11,9755.291219966002)
(12,9467.940057236849)
(13,9704.513322357423)
(14,6766.602571864465)
(15,9932.260005712222)
(16,5981.854867226998)
(17,9364.313448100405)
(18,9058.080172323853)
(19,7665.587903770292)
(20,6347.557624401243)
(21,4925.936831279692)
(22,4361.092434682723)
(23,3544.5695787299746)
(24,3476.8458265622303)
};
\legend{Biomass,RoR,PV,WindOn,Dam,Pump,BattTSO,Gas,LoadShed,LoadShift\_Down,Import}
\end{axis}
\end{tikzpicture}


==> week_consumer_ngns.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[ybar stacked,
bar width=1.9230769230769231pt,
xlabel=week of year,xmin=0.1,xmax=53,ymin=0,ymax=3.5,
legend style={legend columns=4,at={(1.0,-0.1)},},
]
\addplot +[red] coordinates {
(1,1.840712)
(2,1.494129)
(3,1.476114)
(4,1.5875089999999998)
(5,1.654178)
(6,1.556578)
(7,1.590569)
(8,1.769512)
(9,1.505817)
(10,1.5583049999999998)
(11,1.6209859999999998)
(12,1.745997)
(13,1.6329259999999999)
(14,1.423814)
(15,1.319497)
(16,1.766367)
(17,1.601767)
(18,1.535702)
(19,1.6053510000000002)
(20,1.4205539999999999)
(21,1.485781)
(22,1.4742389999999999)
(23,1.3022369999999999)
(24,1.4263379999999999)
(25,1.828263)
(26,1.805257)
(27,1.454972)
(28,1.6049339999999999)
(29,1.4817000000000002)
(30,1.490828)
(31,1.5557379999999998)
(32,1.4642439999999999)
(33,1.48929)
(34,1.5291329999999999)
(35,1.4078249999999999)
(36,1.509258)
(37,1.525248)
(38,1.505753)
(39,1.763019)
(40,1.547852)
(41,1.711466)
(42,1.5098209999999999)
(43,1.419563)
(44,1.575134)
(45,1.7789400000000002)
(46,1.7257399999999998)
(47,1.37124)
(48,1.316717)
(49,1.620353)
(50,1.620754)
(51,1.49248)
(52,1.594722)
};
\addplot +[cyan] coordinates {
(1,0.10351631201866039)
(2,0.09886956277787934)
(3,0.22390034484292437)
(4,0.15911703742097394)
(5,0.1467387281037824)
(6,0.10307113071407716)
(7,0.13849532097375866)
(8,0.08682188359421728)
(9,0.06309062175043272)
(10,0.01380713498748654)
(11,0.014794401524153494)
(12,0.009161890117237234)
(13,0.015090331416821758)
(14,0.02516432885741448)
(15,0.01464116135169448)
(16,0.020632662408233908)
(17,0.016025697106723545)
(18,0.014735826112717221)
(19,0.00672369223013952)
(20,0.008585694053178682)
(21,0.011424730756620058)
(22,0.008675834618027142)
(23,0.006331477327369169)
(24,0.007142621867264001)
(25,0.005167975319756762)
(26,0.002859352009462328)
(27,0.007715291091653982)
(28,0.006523267825264304)
(29,0.004446777251647427)
(30,0.012147985216913066)
(31,0.009118085057101915)
(32,0.017153564685745533)
(33,0.018517611179910295)
(34,0.012210864215070689)
(35,0.01519087456416279)
(36,0.01825239417369648)
(37,0.019316903914729087)
(38,0.038779129557031486)
(39,0.05465850896958291)
(40,0.05114459416973221)
(41,0.07511334861040819)
(42,0.02807227686984032)
(43,0.059752689557147444)
(44,0.023725480669497125)
(45,0.016105430862615264)
(46,0.027259400330207257)
(47,0.01859798823869492)
(48,0.019841142618748205)
(49,0.02076715640933756)
(50,0.015138885307927055)
(51,0.028855824975602167)
(52,0.01192569472353132)
};
\addplot +[green] coordinates {
(1,0.0070376202557756815)
(2,0.0075567831640914835)
(3,0.005917716113341476)
(4,0.007495065047269893)
(5,0.008284879590530562)
(6,0.00817268551766029)
(7,0.007518055578302813)
(8,0.007384310101975403)
(9,0.009851033786940567)
(10,0.008816258298316651)
(11,0.010358854166284003)
(12,0.009725678456868683)
(13,0.010465477725983649)
(14,0.008186421847133382)
(15,0.006876428813076501)
(16,0.006419216435728406)
(17,0.011041518750853765)
(18,0.00972920420180357)
(19,0.009259882126466931)
(20,0.011948281886751594)
(21,0.011350019901464016)
(22,0.01347264830397228)
(23,0.007093832400082966)
(24,0.01075028919780084)
(25,0.011872909937880004)
(26,0.010193342682083831)
(27,0.009357024461827313)
(28,0.009987795755661171)
(29,0.010447479891301242)
(30,0.011848434000108607)
(31,0.011317426454538522)
(32,0.012375345632149315)
(33,0.012015106829404314)
(34,0.010038634361581823)
(35,0.00851825414622675)
(36,0.007766005517323759)
(37,0.010754271445308985)
(38,0.010143506802798347)
(39,0.0072208876035848805)
(40,0.006678256652010679)
(41,0.0072754209523167215)
(42,0.006989201302619894)
(43,0.006363802754637865)
(44,0.007534858044204509)
(45,0.00680823346496434)
(46,0.006676517463745335)
(47,0.0062000000440064935)
(48,0.008393494578764064)
(49,0.006374880445036063)
(50,0.006645292235489394)
(51,0.010585882136800322)
(52,0.006809519889806769)
};
\addplot +[gray] coordinates {
(1,0.3906034976190472)
(2,0.5900996580599008)
(3,0.4964757412635533)
(4,0.7084934209176479)
(5,0.8756547791336278)
(6,1.0457738820969869)
(7,1.033358272664681)
(8,0.993569276524522)
(9,0.8042264490112537)
(10,0.42036875198829654)
(11,0.4229065229604645)
(12,0.43070057360280883)
(13,0.5882508068518986)
(14,0.47237923570501605)
(15,0.5508596719337887)
(16,0.37241044796821177)
(17,0.581170358935969)
(18,0.8218049931597765)
(19,0.777497405052501)
(20,0.9919258105974987)
(21,0.8858606462928089)
(22,0.9760471908004316)
(23,0.858800315172561)
(24,0.9754333790182337)
(25,0.8186376244592192)
(26,0.7800016083953908)
(27,0.8320325416526716)
(28,0.8478935262280984)
(29,0.9022355203778335)
(30,0.9511432187684783)
(31,0.785810402801491)
(32,0.8209499821914298)
(33,0.7711710376678211)
(34,0.6901400010003151)
(35,0.6048607300349467)
(36,0.6214541620354047)
(37,0.6390588552595983)
(38,0.6552461630758439)
(39,0.400044882823515)
(40,0.38836911667916646)
(41,0.38971225347055066)
(42,0.4635426860990617)
(43,0.18346724569592446)
(44,0.5767096676499842)
(45,0.733916691732473)
(46,0.6438036050077905)
(47,0.6903402481580269)
(48,0.5671950339748443)
(49,0.5091402072286655)
(50,0.6134817035333598)
(51,0.5891002397142853)
(52,0.6246397876672521)
};
%\legend{Demand,Pump,BattTSO,Export}
\end{axis}
\end{tikzpicture}


==> week_consumer_red_ngws.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[ybar stacked,
bar width=1.9230769230769231pt,
xlabel=week of year,xmin=0.1,xmax=53,ymin=0,ymax=3.5,
legend style={legend columns=4,at={(1.0,-0.1)},},
]
\addplot +[red] coordinates {
(1,1.5090729999999999)
(2,1.534803)
(3,1.430831)
(4,1.6742679999999999)
(5,1.671389)
(6,1.5085469999999999)
(7,1.559362)
(8,1.73267)
(9,1.458141)
(10,1.4864229999999998)
(11,1.516119)
(12,1.765277)
(13,1.6483599999999998)
(14,1.354506)
(15,1.317035)
(16,1.8004339999999999)
(17,1.621266)
(18,1.540651)
(19,1.6203459999999998)
(20,1.390447)
(21,1.4952029999999998)
(22,1.553564)
(23,1.436051)
(24,1.415387)
(25,1.78273)
(26,1.701309)
(27,1.4810269999999999)
(28,1.596339)
(29,1.453009)
(30,1.5008969999999997)
(31,1.5904969999999998)
(32,1.4461389999999998)
(33,1.4866119999999998)
(34,1.5312459999999999)
(35,1.4436799999999999)
(36,1.599218)
(37,1.589308)
(38,1.5181559999999998)
(39,1.6070559999999998)
(40,1.5392489999999999)
(41,1.7225009999999998)
(42,1.599451)
(43,1.360598)
(44,1.524659)
(45,1.7829679999999999)
(46,1.7137559999999998)
(47,1.317528)
(48,1.31647)
(49,1.556752)
(50,1.570508)
(51,1.4115529999999998)
(52,1.570552)
};
\addplot +[cyan] coordinates {
(1,0.0011894732810362138)
(2,0.020864942415597762)
(3,0.00805425228332245)
(4,0.01009672557179471)
(5,0.012446286438537036)
(6,0.027305362451990146)
(7,0.02910321680161744)
(8,0.022057239686370272)
(9,0.1503103308591133)
(10,0.10468522578871399)
(11,0.15471435453196722)
(12,0.07775527312039504)
(13,0.16123556552538038)
(14,0.08454893889896153)
(15,0.08981708627530982)
(16,0.04478206711398815)
(17,0.07097201112769795)
(18,0.07632784037973568)
(19,0.0836552960177343)
(20,0.122670614503665)
(21,0.11758683707968738)
(22,0.1273089738041571)
(23,0.10111711458869274)
(24,0.141296904922971)
(25,0.10662407984643253)
(26,0.0915174836530167)
(27,0.11284275951591964)
(28,0.10652461403840982)
(29,0.1100828861044619)
(30,0.17805007845552212)
(31,0.10152612228959099)
(32,0.12742666547351134)
(33,0.11281867953963473)
(34,0.07561567871191205)
(35,0.06719935387447103)
(36,0.0644628005744862)
(37,0.08458742100327502)
(38,0.07788946283293352)
(39,0.047738987676839255)
(40,0.0766671171484291)
(41,0.022132399310037434)
(42,0.019939994214799653)
(43,0.06295074467191861)
(44,0.08419831995205211)
(45,7.863189803167588e-12)
(46,0.0010066489853476155)
(47,0.0056726061164262525)
(48,0.02911788435360043)
(49,0.0014704022024159549)
(50,5.275532742489213e-05)
(51,7.810417378617393e-12)
(52,0.007157939442089019)
};
\addplot +[green] coordinates {
(1,0.00040000000331927375)
(2,0.0011644095592042642)
(3,0.002847955372789399)
(4,0.0018100196372931878)
(5,0.0024517126380266033)
(6,0.002950000007988977)
(7,0.0025333333348766677)
(8,0.002483333338252551)
(9,0.005000000013730008)
(10,0.005200000011099528)
(11,0.0053255208578979795)
(12,0.00498871063595112)
(13,0.00601140116449293)
(14,0.003393517468604678)
(15,0.005251833127448431)
(16,0.003876620359736757)
(17,0.005064687082927841)
(18,0.006178175705264732)
(19,0.00469038429806331)
(20,0.006078020616272969)
(21,0.005825520887399588)
(22,0.005830411633104548)
(23,0.0038170871271836163)
(24,0.005073764051591178)
(25,0.0065348034778201)
(26,0.006433333398654245)
(27,0.005169719744624733)
(28,0.006091723284053094)
(29,0.006187483552007853)
(30,0.005721837846300905)
(31,0.005219487645416129)
(32,0.005200000056450926)
(33,0.005941840325510219)
(34,0.0059479045348829265)
(35,0.0035533879184012503)
(36,0.0033333333720341595)
(37,0.00602566155799123)
(38,0.0047763025559359905)
(39,0.004234027887538561)
(40,0.004957202410024056)
(41,0.003996765927257547)
(42,0.0037548253552933336)
(43,0.003521965758106474)
(44,0.0022582090705541525)
(45,0.0006778919965893358)
(46,0.0003092668612401951)
(47,0.001402291938296965)
(48,0.002066666668259935)
(49,2.4278634080156048e-12)
(50,0.00024566278408083727)
(51,0.0006000000018113188)
(52,0.0006618947913114048)
};
\addplot +[black] coordinates {
(1,0.08916436661822345)
(2,0.09321576400753451)
(3,0.0921523037522531)
(4,0.09539727679144842)
(5,0.09597923661793924)
(6,0.0970785502396292)
(7,0.09641608539558395)
(8,0.09628973178160727)
(9,0.07498712603860379)
(10,0.06739020372282384)
(11,0.07537246568667662)
(12,0.07653530591472331)
(13,0.08455542232788549)
(14,0.06263512385723635)
(15,0.06659410793716063)
(16,0.07107067728695045)
(17,0.0668529194016652)
(18,0.07327399933087463)
(19,0.07671762237780369)
(20,0.0720096039992735)
(21,0.07038063675646342)
(22,0.06993038829213201)
(23,0.06959529299923417)
(24,0.06192833691352994)
(25,0.07048474078227271)
(26,0.06709365063768599)
(27,0.07027855876358768)
(28,0.06895193053162191)
(29,0.06175364360122577)
(30,0.060869412247833134)
(31,0.06976388752572485)
(32,0.06318884436908828)
(33,0.06429068129664585)
(34,0.06448413738315936)
(35,0.05998789137247974)
(36,0.06424264117556076)
(37,0.06204993520857933)
(38,0.060783899045978085)
(39,0.0679540617867488)
(40,0.0675934572656449)
(41,0.0755376921481603)
(42,0.06752794943030463)
(43,0.07310237010639821)
(44,0.07673596728805737)
(45,0.090993066622283)
(46,0.09210322891741167)
(47,0.06382220840736584)
(48,0.05515271272320568)
(49,0.0907397526755386)
(50,0.09164496010835198)
(51,0.09181869686006512)
(52,0.09619675929366348)
};
\addplot +[gray] coordinates {
(1,0.321446964485517)
(2,0.22262278117575518)
(3,0.3325532018265086)
(4,0.24605913209544808)
(5,0.22894486621706434)
(6,0.22866664667888462)
(7,0.2500051162880576)
(8,0.23099418412805603)
(9,0.31639350615504885)
(10,0.1954386846463495)
(11,0.14571182196038865)
(12,0.21736454803198646)
(13,0.2855599971558663)
(14,0.27728263075349413)
(15,0.2643743373527481)
(16,0.18197336343666073)
(17,0.3749626816747325)
(18,0.43536895653649627)
(19,0.46257225854256073)
(20,0.5523660744990592)
(21,0.526150301845337)
(22,0.5592530600771927)
(23,0.49201316373357357)
(24,0.5706053287119172)
(25,0.5353260707979158)
(26,0.5337524588846039)
(27,0.5145367179890845)
(28,0.5215254097857065)
(29,0.5674621152551372)
(30,0.5664170629884949)
(31,0.5141993994710755)
(32,0.556197201764245)
(33,0.5518969255416653)
(34,0.530893896298802)
(35,0.4429038302887894)
(36,0.36486815722121135)
(37,0.3697291872550603)
(38,0.392757569247305)
(39,0.211656042165205)
(40,0.13116789525301478)
(41,0.15366056979253015)
(42,0.12500026894758684)
(43,0.025945663881654462)
(44,0.18161049214933941)
(45,0.24916153635635485)
(46,0.2521681403639)
(47,0.2709836859382453)
(48,0.20379350863322093)
(49,0.2484739019129352)
(50,0.21146413226967184)
(51,0.2817870353843948)
(52,0.14953018834312465)
};
%\legend{Demand,Pump,BattTSO,LoadShift\_Up,Export}
\end{axis}
\end{tikzpicture}


==> week_consumer_red_wgws.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[ybar stacked,
bar width=1.9230769230769231pt,
xlabel=week of year,ylabel=Consumption (TWh),xmin=0.1,xmax=53,ymin=0,ymax=3.5,
legend style={legend columns=5,at={(1.2,1.23)},},
]

\addplot +[red] coordinates {
(1,1.5090729999999999)
(2,1.534803)
(3,1.430831)
(4,1.6742679999999999)
(5,1.671389)
(6,1.5085469999999999)
(7,1.559362)
(8,1.73267)
(9,1.458141)
(10,1.4864229999999998)
(11,1.516119)
(12,1.765277)
(13,1.6483599999999998)
(14,1.354506)
(15,1.317035)
(16,1.8004339999999999)
(17,1.621266)
(18,1.540651)
(19,1.6203459999999998)
(20,1.390447)
(21,1.4952029999999998)
(22,1.553564)
(23,1.436051)
(24,1.415387)
(25,1.78273)
(26,1.701309)
(27,1.4810269999999999)
(28,1.596339)
(29,1.453009)
(30,1.5008969999999997)
(31,1.5904969999999998)
(32,1.4461389999999998)
(33,1.4866119999999998)
(34,1.5312459999999999)
(35,1.4436799999999999)
(36,1.599218)
(37,1.589308)
(38,1.5181559999999998)
(39,1.6070559999999998)
(40,1.5392489999999999)
(41,1.7225009999999998)
(42,1.599451)
(43,1.360598)
(44,1.524659)
(45,1.7829679999999999)
(46,1.7137559999999998)
(47,1.317528)
(48,1.31647)
(49,1.556752)
(50,1.570508)
(51,1.4115529999999998)
(52,1.570552)
};
\addplot +[cyan] coordinates {
(1,6.837705348288042e-13)
(2,0.0055167594813499)
(3,0.0020700046177186144)
(4,0.0002600000007017388)
(5,0.0001653000006884139)
(6,0.009862395670447196)
(7,0.010533088621119624)
(8,0.017956082275450695)
(9,0.10246768926314738)
(10,0.04946394873763131)
(11,0.08607181405336552)
(12,0.06385887562057482)
(13,0.08347851784400627)
(14,0.06975967706153953)
(15,0.08007068190064785)
(16,0.0375711548452192)
(17,0.05928920045281188)
(18,0.08181967451569418)
(19,0.07753555851046846)
(20,0.10088344210487066)
(21,0.09141235237095023)
(22,0.0995368028786033)
(23,0.09361834634358181)
(24,0.12003988681242217)
(25,0.10239421966397479)
(26,0.08456808213734272)
(27,0.12376634952662534)
(28,0.10429986707370252)
(29,0.09813272300141561)
(30,0.16210993604833768)
(31,0.09057541875875773)
(32,0.1117585574224513)
(33,0.09953644964324854)
(34,0.07831694984123865)
(35,0.07259747802196466)
(36,0.06716287188516751)
(37,0.08685890097320224)
(38,0.07023313991519951)
(39,0.042994424162384845)
(40,0.07091943374442496)
(41,0.020934845506499444)
(42,0.022392699578224935)
(43,0.08932666720887729)
(44,0.08473070150687362)
(45,0.002910642002866077)
(46,0.0005992000006599523)
(47,0.0012017377239728214)
(48,0.030146469774033045)
(49,5.2000000680787956e-05)
(50,7.548413955650356e-05)
(51,6.965990677513191e-13)
(52,0.013585925498886806)
};
\addplot +[green] coordinates {
(1,0.0001085069445569329)
(2,0.0008336805556140877)
(3,0.0012084464592370134)
(4,0.0010852779476781184)
(5,0.00037066295944112655)
(6,0.0009166666667126702)
(7,0.0012166666667080648)
(8,0.0012166666668154327)
(9,0.0022975538010657458)
(10,0.0026258680561698296)
(11,0.0023003472230449977)
(12,0.0022885805608750262)
(13,0.002700000000924608)
(14,0.004552849207467743)
(15,0.003833283143674402)
(16,0.003275655371642874)
(17,0.002900000001217832)
(18,0.0026552950109333504)
(19,0.0018908198559807656)
(20,0.0022666666681255107)
(21,0.0022511419845562706)
(22,0.002500000001908848)
(23,0.0015962627292079137)
(24,0.002183333334958303)
(25,0.0031250237487436532)
(26,0.00234629432348872)
(27,0.0020932437808846498)
(28,0.0018201725444887947)
(29,0.002266666668486591)
(30,0.002764631689268571)
(31,0.002371615898676431)
(32,0.002661103590854234)
(33,0.0023765907226778386)
(34,0.002229934365747085)
(35,0.0012500000031443626)
(36,0.0009875000393911673)
(37,0.002874378373097899)
(38,0.0024397714599335017)
(39,0.0026246993215816895)
(40,0.002589139422094641)
(41,0.00249999999999747)
(42,0.0006085069439912138)
(43,0.0012865856321875942)
(44,0.0011967477021236858)
(45,0.00032789800026184087)
(46,0.00036985925825532874)
(47,0.0006000000000473411)
(48,0.0010333333333882946)
(49,0.0001000000000539313)
(50,0.00040000000002289886)
(51,0.0012166666666517092)
(52,0.0007166666667092618)
};
\addplot +[black] coordinates {
(1,0.09153503445134366)
(2,0.09449239378543209)
(3,0.09394632060295303)
(4,0.09594464084582854)
(5,0.09617957002503384)
(6,0.09646769471515046)
(7,0.09610017397077435)
(8,0.09629744503476154)
(9,0.07712275286217361)
(10,0.07560152379772164)
(11,0.08180477748208527)
(12,0.08366339311004253)
(13,0.08573293154178879)
(14,0.06645044108543173)
(15,0.06912308158924993)
(16,0.07752605281595891)
(17,0.07039290605836795)
(18,0.0776941590843025)
(19,0.07907425780177514)
(20,0.07368116735523669)
(21,0.07156656859836645)
(22,0.07175595668335845)
(23,0.0701870955391381)
(24,0.06331103523082449)
(25,0.07205227395410037)
(26,0.07324319624601332)
(27,0.06738276047591192)
(28,0.0707008682129552)
(29,0.06305620499191507)
(30,0.06401984912417767)
(31,0.07036891294283981)
(32,0.06464348381607171)
(33,0.06684480421592429)
(34,0.06598743118156454)
(35,0.06071555747189509)
(36,0.06563469665278837)
(37,0.06214822408956291)
(38,0.06368408292141386)
(39,0.07127810540656676)
(40,0.07253965272222027)
(41,0.08261915330832628)
(42,0.08078081848498529)
(43,0.07591287636366358)
(44,0.07883281634628073)
(45,0.09523593364628138)
(46,0.09597374137192623)
(47,0.06933997176670044)
(48,0.0583641684006865)
(49,0.09291288539608202)
(50,0.09523708615579346)
(51,0.09342507701508479)
(52,0.09653215008114477)
};
\addplot +[gray] coordinates {
(1,0.3393739779622753)
(2,0.2518503241953207)
(3,0.34074966484501235)
(4,0.2574057478749426)
(5,0.25411196718981144)
(6,0.2801409067676586)
(7,0.27282570312651744)
(8,0.28338212116916894)
(9,0.3122156006115065)
(10,0.19970994336378378)
(11,0.13903136053332243)
(12,0.21466776030118648)
(13,0.24739930451979586)
(14,0.10072784768207137)
(15,0.17318745374633945)
(16,0.1109346699954755)
(17,0.2259147102361866)
(18,0.3160840484288245)
(19,0.3438290595564655)
(20,0.4187245476506581)
(21,0.40008094713648634)
(22,0.42344678822036375)
(23,0.3282140371275553)
(24,0.3975476582885111)
(25,0.35942773199783007)
(26,0.3558326665557196)
(27,0.32337124451179194)
(28,0.3524017267863686)
(29,0.40012231879152066)
(30,0.4208945762344065)
(31,0.37393168013768413)
(32,0.421222034715448)
(33,0.41207687980209734)
(34,0.35496588507110405)
(35,0.2818032614993467)
(36,0.25932513054366446)
(37,0.2696346329273433)
(38,0.30915789692262086)
(39,0.17029853556898833)
(40,0.06337153804899803)
(41,0.01655001572879949)
(42,0.02485099352313584)
(43,0.00873854773671063)
(44,0.1921672022945593)
(45,0.30907735860692287)
(46,0.27888840703900036)
(47,0.3449430892078826)
(48,0.25263823808154356)
(49,0.30549730300503436)
(50,0.270404987321592)
(51,0.3130745982790448)
(52,0.2239054589815978)
};
\legend{Demand,Pump,BattTSO,LoadShift\_Up,Export}
\end{axis}
\end{tikzpicture}


==> week_consumer_wgws.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[ybar stacked,
bar width=1.9230769230769231pt,
xlabel=week of year,ylabel=Consumption (TWh),xmin=0.1,xmax=53,ymin=0,ymax=3.5,
legend style={legend columns=5,at={(1.2,1.23)},},
]

\addplot +[red] coordinates {
(1,1.840712)
(2,1.494129)
(3,1.476114)
(4,1.5875089999999998)
(5,1.654178)
(6,1.556578)
(7,1.590569)
(8,1.769512)
(9,1.505817)
(10,1.5583049999999998)
(11,1.6209859999999998)
(12,1.745997)
(13,1.6329259999999999)
(14,1.423814)
(15,1.319497)
(16,1.766367)
(17,1.601767)
(18,1.535702)
(19,1.6053510000000002)
(20,1.4205539999999999)
(21,1.485781)
(22,1.4742389999999999)
(23,1.3022369999999999)
(24,1.4263379999999999)
(25,1.828263)
(26,1.805257)
(27,1.454972)
(28,1.6049339999999999)
(29,1.4817000000000002)
(30,1.490828)
(31,1.5557379999999998)
(32,1.4642439999999999)
(33,1.48929)
(34,1.5291329999999999)
(35,1.4078249999999999)
(36,1.509258)
(37,1.525248)
(38,1.505753)
(39,1.763019)
(40,1.547852)
(41,1.711466)
(42,1.5098209999999999)
(43,1.419563)
(44,1.575134)
(45,1.7789400000000002)
(46,1.7257399999999998)
(47,1.37124)
(48,1.316717)
(49,1.620353)
(50,1.620754)
(51,1.49248)
(52,1.594722)
};
\addplot +[cyan] coordinates {
(1,0.03050522692801044)
(2,0.09546379120227413)
(3,0.2147267192771876)
(4,0.08408929845851376)
(5,0.18234101271435588)
(6,0.1994672697821658)
(7,0.21755262453261687)
(8,0.19901117895645395)
(9,0.10911235085971394)
(10,0.018318300267598883)
(11,0.014883862887790446)
(12,0.012841358146267016)
(13,0.009401471850975028)
(14,0.015463037065431059)
(15,0.010816716051448962)
(16,0.012211049701422288)
(17,0.011049439429084075)
(18,0.009885829809389136)
(19,0.0092612012708635)
(20,0.013130377063851839)
(21,0.014492777493316608)
(22,0.017196979496576066)
(23,0.012230975443198419)
(24,0.012921736300259081)
(25,0.00740586475630164)
(26,0.005163607874005853)
(27,0.011378260435619446)
(28,0.006708193399453777)
(29,0.0066608148815868636)
(30,0.015969326547011217)
(31,0.0057042629038050255)
(32,0.01381053408190866)
(33,0.009926792075071196)
(34,0.005271728221201146)
(35,0.0055175542041110545)
(36,0.005256522221211305)
(37,0.004955828824607528)
(38,0.020096307846630298)
(39,0.015581233594499533)
(40,0.017001920615486634)
(41,0.047752262982243734)
(42,0.007862350121127657)
(43,0.02726574147972476)
(44,0.03637363808695385)
(45,0.010692589881659522)
(46,0.021415630592706205)
(47,0.00942926444940438)
(48,0.025825495289547223)
(49,0.022113066312907135)
(50,0.01708749711947621)
(51,0.030071018920569986)
(52,0.009799548565284569)
};
\addplot +[green] coordinates {
(1,0.0009385665005160499)
(2,0.001711446858067248)
(3,0.0006919691413955965)
(4,0.0030826426964854522)
(5,0.0016664554744931029)
(6,0.0005010276263910388)
(7,0.0013336850359873386)
(8,0.0010041860644339367)
(9,0.0023554981590133885)
(10,0.0014026864382115573)
(11,0.001532111420583769)
(12,0.0006169128228132258)
(13,0.001952677468280802)
(14,0.0019137786665738993)
(15,0.0007901520577546818)
(16,0.0006298099491615686)
(17,0.0019418779892747139)
(18,0.001171317124758966)
(19,0.001255657943380372)
(20,0.003115728591833792)
(21,0.003119845690018987)
(22,0.0033052634925557723)
(23,0.0011434189212175766)
(24,0.003146540993659355)
(25,0.0023699879865153157)
(26,0.0011324741471997527)
(27,0.0012254025514473515)
(28,0.0008652735928911241)
(29,0.0021651903815359543)
(30,0.003867356753707832)
(31,0.002205176345168774)
(32,0.0021524500479777288)
(33,0.001907977395788309)
(34,0.000326864999060772)
(35,0.00016374840625791952)
(36,0.0002151808178264028)
(37,0.00011519605653557199)
(38,0.0013428551126046138)
(39,0.001373735081686867)
(40,0.0012104285135309044)
(41,0.002350488639694114)
(42,0.0004379789005823442)
(43,0.0018157103875824788)
(44,0.0009255343903510652)
(45,0.0013192964124483138)
(46,0.0011059717287396943)
(47,0.0004423321993989797)
(48,0.0014477232343825682)
(49,0.0003714406592268236)
(50,0.0005588598964779375)
(51,0.000969703614074021)
(52,0.0007764582033004055)
};
\addplot +[black] coordinates {
(1,0.08742872922399343)
(2,0.07546814444090268)
(3,0.08479316627479636)
(4,0.09093827327165893)
(5,0.08826845820289822)
(6,0.08182803384795755)
(7,0.08747447594767428)
(8,0.08271319225958755)
(9,0.08003905843352568)
(10,0.07554499040171564)
(11,0.08178845591381675)
(12,0.07511909427862964)
(13,0.0753850809061355)
(14,0.0642270799545485)
(15,0.057470473876170214)
(16,0.06870189998226185)
(17,0.06682464967296992)
(18,0.062208647133551294)
(19,0.06661702407256498)
(20,0.061752866596565606)
(21,0.06695109708915774)
(22,0.06010911036123008)
(23,0.055767961496245674)
(24,0.06016965821336874)
(25,0.06637277288662478)
(26,0.06435189361482871)
(27,0.07166846540394198)
(28,0.07737079845752902)
(29,0.06937479296840761)
(30,0.06436046166426349)
(31,0.0703332115513289)
(32,0.06445391369783382)
(33,0.06254162760207634)
(34,0.0617848205754058)
(35,0.06027959117007781)
(36,0.06410324601372253)
(37,0.06526039683718948)
(38,0.06787984484733955)
(39,0.0713748690475478)
(40,0.07084041055094577)
(41,0.07661441114044416)
(42,0.06459385042043958)
(43,0.07592729032189519)
(44,0.07900512806479425)
(45,0.08417036124046016)
(46,0.08509241504368543)
(47,0.07120059166159629)
(48,0.06673670789106831)
(49,0.0828673382346843)
(50,0.08436768205585289)
(51,0.08493960466311894)
(52,0.08181425167381275)
};
\addplot +[gray] coordinates {
(1,0.4970741901929239)
(2,0.5628421255586564)
(3,0.5349986849315425)
(4,0.704071717683551)
(5,0.9100027514658677)
(6,1.06020932146768)
(7,1.0268329840475563)
(8,1.0179857858453876)
(9,0.791859150374443)
(10,0.33303873580300625)
(11,0.30577554204455715)
(12,0.3316243923388123)
(13,0.5323931219164132)
(14,0.3629888349316781)
(15,0.4878824600080185)
(16,0.3052466485164225)
(17,0.4810653937521041)
(18,0.5567274783932312)
(19,0.6605872994461187)
(20,0.7466338899250822)
(21,0.8280732580492549)
(22,0.9061522786951982)
(23,0.7896291031095802)
(24,0.7996292118812203)
(25,0.6684916400408858)
(26,0.6227241235991223)
(27,0.7581878987809403)
(28,0.7751436822672704)
(29,0.8433404300502791)
(30,0.8779095716179356)
(31,0.8197724762257849)
(32,0.8099839542514639)
(33,0.7487548109033608)
(34,0.6294172499324572)
(35,0.51698277052461)
(36,0.5803334201071338)
(37,0.5740427599053047)
(38,0.6421536827586652)
(39,0.29017144844991566)
(40,0.30412713936254115)
(41,0.33742598229757087)
(42,0.39530055716264423)
(43,0.24454340768881944)
(44,0.6110764714015054)
(45,0.747456011628791)
(46,0.6822486982300933)
(47,0.6790636953116325)
(48,0.5571136866422157)
(49,0.5674417529588944)
(50,0.635023066348206)
(51,0.6444722009814856)
(52,0.6354173569070966)
};
\legend{Demand,Pump,BattTSO,LoadShift\_Up,Export}
\end{axis}
\end{tikzpicture}


==> week_producer_ngns.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[ybar stacked,
bar width=1.9230769230769231pt,
xlabel=week of year,xmin=0.1,xmax=53,ymin=0,ymax=3.5,
legend style={legend columns=4,at={(1.0,-0.1)},},
]
\addplot +[orange] coordinates {
(1,0.07799019996639965)
(2,0.07870799997184073)
(3,0.07870799996701071)
(4,0.07802690000909898)
(5,0.07843789997180742)
(6,0.07870799997204068)
(7,0.07870799996943084)
(8,0.07870119996799765)
(9,0.07870799995352828)
(10,0.07870799995669628)
(11,0.07870369994862128)
(12,0.07870799995195996)
(13,0.07870799994497445)
(14,0.0787079999588509)
(15,0.07870799996565066)
(16,0.07870799996573966)
(17,0.07870799994804138)
(18,0.07870799995121046)
(19,0.07870799995399963)
(20,0.07862359997615326)
(21,0.07842135601327598)
(22,0.07856129997380297)
(23,0.07866319987890934)
(24,0.07860089995346599)
(25,0.07868499994537818)
(26,0.0787079999478233)
(27,0.0787079999593128)
(28,0.07870799994868072)
(29,0.07870799994998948)
(30,0.07858099994675305)
(31,0.0787079999441195)
(32,0.07866089997374608)
(33,0.07863650006292248)
(34,0.07870799994738582)
(35,0.07870799995809465)
(36,0.07870799996211071)
(37,0.07870799995557436)
(38,0.07839933151361766)
(39,0.07826129996851118)
(40,0.07865354262419419)
(41,0.07846396870140616)
(42,0.07870799996884675)
(43,0.07868239996933687)
(44,0.07870799996706178)
(45,0.07865619997156004)
(46,0.07853699997177582)
(47,0.07870799997013128)
(48,0.07870799996986111)
(49,0.0785120999738757)
(50,0.07862859997141068)
(51,0.0784789002376018)
(52,0.07832769997062307)
};
\addplot +[blue] coordinates {
(1,0.23041708726744664)
(2,0.23214796823108932)
(3,0.2322104582214536)
(4,0.2168431793030008)
(5,0.23029613684701633)
(6,0.2439912842137077)
(7,0.24210565768446896)
(8,0.24463421057423404)
(9,0.24560836810316752)
(10,0.2509459933212059)
(11,0.24991644891993448)
(12,0.2502791446058807)
(13,0.2684369404266588)
(14,0.3854174496627461)
(15,0.3859852329958835)
(16,0.38543917664636385)
(17,0.3828487613136261)
(18,0.45799214271724814)
(19,0.4716492764401464)
(20,0.46835223074507937)
(21,0.4683137946221618)
(22,0.5194703044676853)
(23,0.5977855986598042)
(24,0.5938156186344268)
(25,0.5936897551095567)
(26,0.5993667614187175)
(27,0.6211503704351828)
(28,0.6178284478866451)
(29,0.618825401970852)
(30,0.6148769533462796)
(31,0.5549891527840856)
(32,0.5273304776522751)
(33,0.5279550396641705)
(34,0.5311271654624908)
(35,0.4917231643864205)
(36,0.3866761811803313)
(37,0.3858535886135813)
(38,0.38214108314508266)
(39,0.3861943464389913)
(40,0.23586716418238443)
(41,0.23325553380600378)
(42,0.2376380648293649)
(43,0.2366937745666649)
(44,0.25293085684168254)
(45,0.2636572700456565)
(46,0.26307968204469395)
(47,0.26374355170608144)
(48,0.24267834834055468)
(49,0.18610908309843394)
(50,0.18607307253355146)
(51,0.1849720835931597)
(52,0.18612949915550037)
};
\addplot +[yellow] coordinates {
(1,0.0946112666082795)
(2,0.1416351462487153)
(3,0.1597543996016873)
(4,0.1228540679097609)
(5,0.1568284116191075)
(6,0.24856932458842998)
(7,0.25134966959402183)
(8,0.30156380743664735)
(9,0.39374734851011767)
(10,0.37647513324763743)
(11,0.4719419805229784)
(12,0.4615047086537069)
(13,0.5855563489148183)
(14,0.39943164764828964)
(15,0.38906164631720896)
(16,0.4490349983757473)
(17,0.5777202050011682)
(18,0.5672380644208342)
(19,0.5925753432624181)
(20,0.6768723156769828)
(21,0.6524672829579851)
(22,0.7161997257161122)
(23,0.447977419022935)
(24,0.6452800106365411)
(25,0.7192117916883334)
(26,0.7003446216659898)
(27,0.4881312461382481)
(28,0.6414672083226772)
(29,0.6618501808328953)
(30,0.7166898175341533)
(31,0.6587549371571478)
(32,0.6512649203117431)
(33,0.675922986218299)
(34,0.5659159323412937)
(35,0.42480569877336544)
(36,0.47845080176845184)
(37,0.47840670507503186)
(38,0.4371850185165046)
(39,0.3159663008468955)
(40,0.3305305781078485)
(41,0.20617693340285254)
(42,0.2940006435455512)
(43,0.1983667909549288)
(44,0.24067778605776227)
(45,0.1827672239233647)
(46,0.15415034145543957)
(47,0.1510643526613047)
(48,0.07974071549427088)
(49,0.09434933950480076)
(50,0.11964455580235599)
(51,0.09613888868203668)
(52,0.11744162042527338)
};
\addplot +[lime] coordinates {
(1,0.0027649799873574457)
(2,0.003213559986857248)
(3,0.0021822800072691623)
(4,0.00191084999132851)
(5,0.0017980599576243588)
(6,0.0027759899943995492)
(7,0.002270999565753524)
(8,0.002036680002482838)
(9,0.002244219959174135)
(10,0.003051059985000259)
(11,0.002757139984853621)
(12,0.0020156799852694314)
(13,0.003595139985075135)
(14,0.002615679984864566)
(15,0.002129809985241013)
(16,0.0028836599851789274)
(17,0.00232463998475641)
(18,0.002241229985571366)
(19,0.002515169985926838)
(20,0.003334369985395047)
(21,0.002595599985929455)
(22,0.0024077599857166604)
(23,0.002582959985821841)
(24,0.00263335998551012)
(25,0.0023288499858611857)
(26,0.0025303099855074947)
(27,0.0020312099859010288)
(28,0.0028655399855840825)
(29,0.003074369985623419)
(30,0.001841259985754767)
(31,0.002172299985268709)
(32,0.001817369985170565)
(33,0.0014883799855877622)
(34,0.0022261199852828865)
(35,0.0023712299850731696)
(36,0.0014823599852800387)
(37,0.003058789984831882)
(38,0.0018997899842536315)
(39,0.0020602799845462903)
(40,0.0019086099846766704)
(41,0.001617009985204159)
(42,0.0017471199848064442)
(43,0.002279479984591462)
(44,0.002151729984599463)
(45,0.001652299985400139)
(46,0.0009301599902511316)
(47,0.001148779985839985)
(48,0.0028649899845022064)
(49,0.0029440299849098845)
(50,0.002220759985135361)
(51,0.0015643799849536092)
(52,0.0019726899855900225)
};
\addplot +[teal] coordinates {
(1,0.3356434657351825)
(2,0.2812869186134796)
(3,0.13689015037659744)
(4,0.4074916204466707)
(5,0.5696012249088828)
(6,0.6210412045084166)
(7,0.6121329699107497)
(8,0.6522326260798914)
(9,0.3195579113058483)
(10,0.13843107712707312)
(11,0.11464606845015811)
(12,0.2042110276489503)
(13,0.2794558650974731)
(14,0.09360761095402036)
(15,0.17897967295854122)
(16,0.23817984504767195)
(17,0.1982309347121893)
(18,0.46333989690997374)
(19,0.5731922432533139)
(20,0.5441035565046769)
(21,0.638809088924707)
(22,0.6484392089703235)
(23,0.5523037502647098)
(24,0.4632301635012637)
(25,0.5721801615169541)
(26,0.44205702268719615)
(27,0.5512422853373823)
(28,0.5803329491965465)
(29,0.5666696991712007)
(30,0.5802830999122496)
(31,0.36626942093299536)
(32,0.26963086900833716)
(33,0.316035741232437)
(34,0.3322467534161062)
(35,0.2229649837628018)
(36,0.1304569693797002)
(37,0.15588877798774914)
(38,0.20210123007006636)
(39,0.15456963326576087)
(40,0.14799560485281457)
(41,0.23891285614420488)
(42,0.21251327030027356)
(43,0.083761306021927)
(44,0.29029493558199293)
(45,0.4826393546429766)
(46,0.38782329450130315)
(47,0.292602021829448)
(48,0.24049842983307923)
(49,0.2191754111477407)
(50,0.3674829953332512)
(51,0.22640908235496232)
(52,0.3877204855150551)
};
\addplot +[cyan] coordinates {
(1,0.05433724044883633)
(2,0.0660711108747641)
(3,0.017033165663994435)
(4,0.19869472547726258)
(5,0.1567832849297836)
(6,0.2327680167825851)
(7,0.21989376695928303)
(8,0.19337825936846373)
(9,0.062397633872964896)
(10,0.0009647632042994864)
(11,0.00025725449721531287)
(12,0.0008274569538292408)
(13,0.005619322110507681)
(14,2.28994507392072e-09)
(15,0.0053618330098246245)
(16,0.010280520924317044)
(17,0.0018163044969361339)
(18,0.013634806367326406)
(19,0.016224222939166453)
(20,0.004435409385008468)
(21,0.022511001473790298)
(22,0.05978757678697532)
(23,0.061767801317071935)
(24,0.008233459137040244)
(25,0.032338533502811816)
(26,0.010343793758268438)
(27,0.046427491562161326)
(28,0.03413684614859708)
(29,0.021318326628678524)
(30,0.014799132378157194)
(31,0.0025172555094577433)
(32,0.0038574510286833123)
(33,0.0030870305150039437)
(34,0.0016816953162541715)
(35,0.007051416924588522)
(36,7.500034577713385e-05)
(37,0.0010179784888099106)
(38,0.024825012795552156)
(39,0.028031578638363027)
(40,0.021752383442491488)
(41,0.07111697209674626)
(42,0.0026092070223037766)
(43,0.01635399961338433)
(44,0.001677961647182815)
(45,0.030319080785523863)
(46,0.028007915805847747)
(47,0.011632471920310649)
(48,1.6777868451140938e-10)
(49,0.008685356748179843)
(50,0.014217853248556811)
(51,0.023352580086145647)
(52,0.04094544025733702)
};
\addplot +[green] coordinates {
(1,0.005883454513128393)
(2,0.007166747636216096)
(3,0.00508791745106191)
(4,0.007409975580510194)
(5,0.007497084115136914)
(6,0.007424569367087867)
(7,0.006865094956343023)
(8,0.006640609588215706)
(9,0.009276669737675871)
(10,0.008082438436542598)
(11,0.0096718522285903)
(12,0.0086520015665431)
(13,0.009644984272903168)
(14,0.007985858322674688)
(15,0.006063710800440251)
(16,0.0061323039388724845)
(17,0.009791863655036254)
(18,0.00939718689684448)
(19,0.008671155060348101)
(20,0.010627755740942069)
(21,0.010851860913652306)
(22,0.012240490889952578)
(23,0.006305676214112226)
(24,0.010407466282167214)
(25,0.01027407442194888)
(26,0.009788101001569368)
(27,0.00871046230169823)
(28,0.009064471555479235)
(29,0.00958501730943188)
(30,0.01120781868939258)
(31,0.010044553468969921)
(32,0.011673116311121777)
(33,0.010905125110748143)
(34,0.009351602542703431)
(35,0.0074504259441417475)
(36,0.007157150686749189)
(37,0.010095456563812165)
(38,0.009530191218626173)
(39,0.006562964768093544)
(40,0.0061580987453648895)
(41,0.006729374527352764)
(42,0.006452054640872639)
(43,0.005849540639463197)
(44,0.006646447594676143)
(45,0.006458784682111562)
(46,0.00623458636444093)
(47,0.005591371491245378)
(48,0.007827439657711975)
(49,0.005650725787724882)
(50,0.0061983588493199305)
(51,0.009813935979998065)
(52,0.006325069678548803)
};
\addplot +[pink] coordinates {
(1,0.0002746691873924894)
(2,5.222759721293153e-13)
(3,5.208116873517755e-13)
(4,0.00039464352441488686)
(5,0.0004809932931772097)
(6,5.238368804115806e-13)
(7,5.253721719559702e-13)
(8,5.7380874577501636e-05)
(9,5.455667921900609e-13)
(10,5.404577868451059e-13)
(11,5.669937418766259e-13)
(12,5.594261531845023e-13)
(13,5.576354003845819e-13)
(14,5.377773708194422e-13)
(15,5.25500650811337e-13)
(16,5.373283330468014e-13)
(17,5.669039632350378e-13)
(18,0.0004000998224354856)
(19,5.626647249046736e-13)
(20,5.691251009531229e-13)
(21,0.00015174254706791575)
(22,5.646582386444236e-13)
(23,5.242398469893477e-13)
(24,5.488989725578657e-13)
(25,0.00037872691441679003)
(26,5.782119186555538e-13)
(27,5.39988974962441e-13)
(28,5.511308999601516e-13)
(29,5.553961191640515e-13)
(30,5.551917167883549e-13)
(31,5.628245098819614e-13)
(32,5.667337034112193e-13)
(33,5.728564545237444e-13)
(34,5.61395576896161e-13)
(35,5.422028264577416e-13)
(36,5.361766385155664e-13)
(37,5.448603017530071e-13)
(38,0.002168818927364943)
(39,0.0003981516621821519)
(40,0.0013939775330921655)
(41,0.004893009619163826)
(42,5.234589298134929e-13)
(43,0.00038909594366914635)
(44,5.257815969032025e-13)
(45,0.0003313477975561124)
(46,0.002753664737318523)
(47,5.19596157722208e-13)
(48,5.192117238524636e-13)
(49,0.00021881792068847)
(50,1.7394184164605715e-05)
(51,7.925533388837089e-05)
(52,8.358173477575047e-06)
};
\addplot +[lightgray] coordinates {
(1,1.5399470661811234)
(2,1.3804255524400284)
(3,1.5705414309318664)
(4,1.4289885611455044)
(5,1.483133291187048)
(6,1.2783173089031752)
(7,1.3566144905778375)
(8,1.3780426963298495)
(9,1.271444953107255)
(10,1.1446386799967527)
(11,1.1411513340996384)
(12,1.1893871228118646)
(13,1.0157160152433893)
(14,0.961777737589288)
(15,0.8455843560668943)
(16,0.9951708219293992)
(17,0.9585638656828834)
(18,0.7890205964045122)
(19,0.6552965685148873)
(20,0.6466645485242939)
(21,0.520294669513993)
(22,0.43532830693297064)
(23,0.427076219557783)
(24,0.6174633119539913)
(25,0.6548546166332613)
(26,0.7551726926229588)
(27,0.5076757914873855)
(28,0.5049351267659292)
(29,0.43879878167321895)
(30,0.4476885561938697)
(31,0.6885282945321991)
(32,0.7704877882393453)
(33,0.676962952889056)
(34,0.7202652305665498)
(35,0.8013199390119693)
(36,1.0737240984191463)
(37,1.081348733951355)
(38,1.0716713232662538)
(39,1.2528987238249965)
(40,1.169784008029687)
(41,1.3424013647520483)
(42,1.174756803980629)
(43,1.0467703503153618)
(44,1.3100162886898508)
(45,1.4892887942275812)
(46,1.4819628779323137)
(47,1.2818876868774924)
(48,1.2598287477257255)
(49,1.5609903799183245)
(50,1.4815362911706702)
(51,1.5002128405755883)
(52,1.4192261391208298)
};
%\legend{Biomass,RoR,PV,Wind,Dam,Pump,BattTSO,LoadShed,Import}
\end{axis}
\end{tikzpicture}


==> week_producer_red_ngws.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[ybar stacked,
bar width=1.9230769230769231pt,
xlabel=week of year,xmin=0.1,xmax=53,ymin=0,ymax=3.5,
legend style={legend columns=4,at={(1.0,-0.1)},},
]
\addplot +[orange] coordinates {
(1,0.07845599999791272)
(2,0.0787079999978979)
(3,0.0787079999974694)
(4,0.07866629999809083)
(5,0.0787079999977661)
(6,0.0787079999975491)
(7,0.07870799999639791)
(8,0.0787079999970502)
(9,0.07866599996102396)
(10,0.07867091087472812)
(11,0.07862659996634914)
(12,0.07870799997425468)
(13,0.07810904847017273)
(14,0.07814290001334535)
(15,0.07483259999960302)
(16,0.07854580000902252)
(17,0.07790354027682153)
(18,0.07774858921586271)
(19,0.07778820007504356)
(20,0.07702064810462154)
(21,0.07707799533037274)
(22,0.07679700012622549)
(23,0.07806640001748814)
(24,0.07713258578478653)
(25,0.07749698210422604)
(26,0.0776263001037188)
(27,0.0780182000092963)
(28,0.07778741872452528)
(29,0.07758608137140835)
(30,0.07573380014150273)
(31,0.07745323001423497)
(32,0.07720830014615061)
(33,0.0774309723636189)
(34,0.07800660008303188)
(35,0.07829110004345478)
(36,0.0784363000166705)
(37,0.07817247973512817)
(38,0.07770271658376067)
(39,0.07849220001885769)
(40,0.07802980002299961)
(41,0.07761609998421354)
(42,0.07870369996735585)
(43,0.07863230000154706)
(44,0.07866239994869903)
(45,0.07870799999815382)
(46,0.07870799999822999)
(47,0.07870799999813671)
(48,0.07870799999813947)
(49,0.07870799999820001)
(50,0.07870799999819555)
(51,0.07870799999819601)
(52,0.07797649999872032)
};
\addplot +[blue] coordinates {
(1,0.23402199238883145)
(2,0.2340219923886301)
(3,0.2340219923886082)
(4,0.2338366887787862)
(5,0.254375798928822)
(6,0.26976619654850936)
(7,0.2693539345465627)
(8,0.26930165671000467)
(9,0.2523086028169346)
(10,0.250447492595743)
(11,0.24675743062083316)
(12,0.2526998039374359)
(13,0.25948048253152434)
(14,0.3794249529769969)
(15,0.3748403046791939)
(16,0.387299323636986)
(17,0.3754239447066581)
(18,0.44955194343997396)
(19,0.4449891469418606)
(20,0.40949803352687764)
(21,0.4051390925564262)
(22,0.45904952006936245)
(23,0.5616428618335736)
(24,0.49328154307620337)
(25,0.5528370015191778)
(26,0.5687269127548849)
(27,0.5720925385053189)
(28,0.5754819754930094)
(29,0.5509546797329975)
(30,0.48819966473022186)
(31,0.5063214556067792)
(32,0.4574155161521601)
(33,0.4742248793777697)
(34,0.5170430277112578)
(35,0.4907357936123063)
(36,0.38765808828650494)
(37,0.381188871709256)
(38,0.3796468434154652)
(39,0.3890554483800519)
(40,0.237153522243634)
(41,0.2357842664762302)
(42,0.23790404719015187)
(43,0.23774040600989912)
(44,0.25326778317739695)
(45,0.26515167839009257)
(46,0.2648860898503695)
(47,0.2651516783900213)
(48,0.2426964494297652)
(49,0.1865472135290861)
(50,0.18655837703007022)
(51,0.1865583770300694)
(52,0.18618178270402924)
};
\addplot +[yellow] coordinates {
(1,0.16449253686464133)
(2,0.25623200037541694)
(3,0.2847264637967658)
(4,0.20761390940255905)
(5,0.2825925166374279)
(6,0.4455444693358797)
(7,0.4427222873296974)
(8,0.5339096968737682)
(9,0.6956143366249075)
(10,0.6770890875665543)
(11,0.8503952419717218)
(12,0.839088224546198)
(13,1.02953160110288)
(14,0.6984632747653615)
(15,0.6649881736672767)
(16,0.7917565185881285)
(17,1.0376520749799665)
(18,1.0291716324874154)
(19,1.0200068256124368)
(20,1.1275460861733024)
(21,1.123737761308322)
(22,1.2267116814451362)
(23,0.7727994411722154)
(24,1.0927469123399418)
(25,1.2500586644008902)
(26,1.1973104825941108)
(27,0.8320404429752911)
(28,1.0859615856273297)
(29,1.0917844684089344)
(30,1.2285813689698284)
(31,1.1448975139320892)
(32,1.1257331436622202)
(33,1.1733638277864002)
(34,1.0113195116737423)
(35,0.728906461570644)
(36,0.8334197205681587)
(37,0.8346238071307119)
(38,0.7623324756040232)
(39,0.5846361145431073)
(40,0.5860826781500564)
(41,0.3518686156142334)
(42,0.5538685724778627)
(43,0.3592643549075889)
(44,0.4489093165944996)
(45,0.33462494278724625)
(46,0.29449695333119114)
(47,0.286888166705903)
(48,0.15143131800515497)
(49,0.15636182139697713)
(50,0.22135331701948596)
(51,0.1705575406425898)
(52,0.2147846780241245)
};
\addplot +[lime] coordinates {
(1,0.09176457999904913)
(2,0.10664474999903104)
(3,0.07420665999903098)
(4,0.06803567999905445)
(5,0.07185097999905526)
(6,0.10494832999902265)
(7,0.10578932915649525)
(8,0.07582539999895782)
(9,0.07902791999904103)
(10,0.09192074340364954)
(11,0.08374582382087703)
(12,0.06520487792862976)
(13,0.08289095321469311)
(14,1.7354686176494562e-11)
(15,6.770015905281975e-06)
(16,1.7637363564229053e-11)
(17,1.680330416989927e-11)
(18,0.00019478329587422326)
(19,1.5751053501675766e-11)
(20,1.5040472425766827e-11)
(21,1.528100430204701e-11)
(22,1.520797207192199e-11)
(23,1.605603376626143e-11)
(24,1.4868663514919185e-11)
(25,0.0022363800154223184)
(26,1.5220725314774598e-11)
(27,0.0008234500165176875)
(28,0.0020670500155712287)
(29,1.5008403615401545e-11)
(30,0.004554560013781159)
(31,1.5549975500164418e-11)
(32,1.524802798122703e-11)
(33,1.529853927094739e-11)
(34,1.595365256846272e-11)
(35,1.6474858998131263e-11)
(36,1.7015743104826907e-11)
(37,1.875782861215846e-11)
(38,0.001985996745317655)
(39,1.8358408357093826e-11)
(40,0.007838308730996618)
(41,0.045374194876270875)
(42,0.04327869057485114)
(43,0.008959207049403319)
(44,0.038860970018735216)
(45,0.05476657999930391)
(46,0.031138339999317345)
(47,0.03828631999929774)
(48,0.09490548999927355)
(49,0.09755861999930195)
(50,0.07363726999930122)
(51,0.05188503999930213)
(52,0.06473285999929651)
};
\addplot +[teal] coordinates {
(1,0.6910763739814264)
(2,0.49436226716120557)
(3,0.5710833908644084)
(4,0.6765303027301784)
(5,0.5545968002939976)
(6,0.2793947675915396)
(7,0.3341289302423803)
(8,0.4081887594211277)
(9,0.23254446869949538)
(10,0.1217797389658426)
(11,0.043875840570338526)
(12,0.17579526838185916)
(13,0.11830988896316813)
(14,0.1748030096133764)
(15,0.15168053269995804)
(16,0.22969034924841034)
(17,0.25474523801609394)
(18,0.2977497306926785)
(19,0.388555985568314)
(20,0.2801195100716506)
(21,0.33497949954724066)
(22,0.2810105600509879)
(23,0.40594600967052863)
(24,0.2972290531146459)
(25,0.3506164466355551)
(26,0.32006194942218924)
(27,0.3860021508131737)
(28,0.2534679321525527)
(29,0.24704632410757227)
(30,0.2526578630738933)
(31,0.24263090357019554)
(32,0.2529119645317381)
(33,0.22262223688845842)
(34,0.3440750025323916)
(35,0.4378638004889871)
(36,0.4233188852324443)
(37,0.41907695255794414)
(38,0.40726513466140235)
(39,0.3775700503460909)
(40,0.24401859862584535)
(41,0.4890823368724215)
(42,0.2240103539644038)
(43,0.07636829818399292)
(44,0.3558023027272996)
(45,0.6395550639304176)
(46,0.6124437918273128)
(47,0.35835676106048164)
(48,0.3828101918628237)
(49,0.6277837258430338)
(50,0.5529456338251872)
(51,0.5839705953195382)
(52,0.43518592203372053)
};
\addplot +[cyan] coordinates {
(1,0.11308364721246712)
(2,0.08990355258815654)
(3,0.08175534093648253)
(4,0.14920118180429326)
(5,0.13870543191331972)
(6,0.09347495159749564)
(7,0.11508184255705065)
(8,0.13333513119678342)
(9,0.15627136150391138)
(10,0.09766286985131334)
(11,0.03374411667163535)
(12,0.1362455905987328)
(13,0.12226575772704498)
(14,0.03040377033736259)
(15,0.026852067670530964)
(16,0.013030708955329142)
(17,0.03066756795742324)
(18,0.00532455171335194)
(19,0.013595695356129277)
(20,0.009875823724333906)
(21,0.024919479406229912)
(22,0.04000665160026523)
(23,0.031246528985201815)
(24,0.01126118347969032)
(25,0.04835003719324903)
(26,0.012838239146769572)
(27,0.06046740944664314)
(28,0.032124446520805004)
(29,0.013635418490865782)
(30,0.048439551231442994)
(31,0.015533644904479428)
(32,0.012186615417141802)
(33,0.010991785888405043)
(34,0.006437287536154093)
(35,0.00857586084844379)
(36,0.010813544002971695)
(37,0.04392375773094953)
(38,0.021742499473345517)
(39,0.0006691621291557687)
(40,0.04133646416181376)
(41,0.09823332771904797)
(42,0.014785523379890878)
(43,0.006619329868201065)
(44,0.07181719745320878)
(45,0.16149329200271878)
(46,0.16173307604248377)
(47,0.09132653029157223)
(48,0.11045862323860796)
(49,0.15863312468722682)
(50,0.12399970190755354)
(51,0.14772870387943546)
(52,0.15052417774965723)
};
\addplot +[green] coordinates {
(1,0.00036720923172542315)
(2,0.0010745506098929077)
(3,0.0019017714065442902)
(4,0.0017210664909861075)
(5,0.0023294502576958202)
(6,0.0027347200158483937)
(7,0.0022347200034003208)
(8,0.002204640001997435)
(9,0.005165332894122937)
(10,0.004379259311704807)
(11,0.004763727944520375)
(12,0.005365595588714408)
(13,0.004772107326815758)
(14,0.0038508004053445168)
(15,0.004174878716740162)
(16,0.00389710317421679)
(17,0.004692960479535182)
(18,0.00528592807474711)
(19,0.005090658082202191)
(20,0.0052335021012161675)
(21,0.0049688189977066)
(22,0.00537329014246315)
(23,0.0041178274859803845)
(24,0.004179414380148903)
(25,0.005919042033530222)
(26,0.005928959479808016)
(27,0.005130056184584326)
(28,0.0052484897323601945)
(29,0.006270385540724601)
(30,0.005422656170449792)
(31,0.004452345664572603)
(32,0.004432843919894098)
(33,0.005785664559526832)
(34,0.005535775334186299)
(35,0.0031187904314810906)
(36,0.0029552293573070665)
(37,0.005907315270994692)
(38,0.004724705519424758)
(39,0.0036077991834380825)
(40,0.004094838663777514)
(41,0.0036834194780149187)
(42,0.003460447047452772)
(43,0.0032458436481343942)
(44,0.0020811654751589424)
(45,0.0007804328129449797)
(46,0.0008973327883814591)
(47,0.001292352168376737)
(48,0.0011366400881039729)
(49,0.00039666902319543195)
(50,5.685888462167046e-05)
(51,0.0005408749185646038)
(52,0.0011629622329323052)
};
\addplot +[pink] coordinates {
(1,2.659785423096492e-13)
(2,2.6671706990667135e-13)
(3,2.665714077436061e-13)
(4,0.00041349707740597733)
(5,0.0005237628957216847)
(6,2.659600910756363e-13)
(7,2.656019981823065e-13)
(8,2.663167293761955e-13)
(9,2.673023539749318e-13)
(10,2.6834789218055435e-13)
(11,2.6334389203199004e-13)
(12,2.640936259865549e-13)
(13,2.6350273871148623e-13)
(14,2.610331853494994e-13)
(15,2.6072510825805146e-13)
(16,2.6165335078552685e-13)
(17,2.610415819799364e-13)
(18,0.00019533948399357644)
(19,2.60841058721953e-13)
(20,2.5978215417829083e-13)
(21,2.6015676669495517e-13)
(22,2.6012364343442604e-13)
(23,2.602398254613574e-13)
(24,2.5955172466355643e-13)
(25,2.6050352948753375e-13)
(26,2.601090630651628e-13)
(27,2.602122045552586e-13)
(28,2.601741897582351e-13)
(29,2.5974674284743863e-13)
(30,2.597514786340478e-13)
(31,2.6019676443242e-13)
(32,2.5996144545335114e-13)
(33,2.6006504443633245e-13)
(34,2.605196432442183e-13)
(35,2.6069225178749485e-13)
(36,2.6125185883103235e-13)
(37,2.6132131129765753e-13)
(38,0.0006341892240329384)
(39,2.614464405257315e-13)
(40,0.0009534890525169347)
(41,0.0035723177854212625)
(42,2.6172913767760007e-13)
(43,3.566343138527797e-05)
(44,2.6733855896711597e-13)
(45,3.827042200121362e-05)
(46,0.002949948341412508)
(47,2.7174646230578114e-13)
(48,2.7098188451580584e-13)
(49,5.3551018970032565e-05)
(50,2.699357420851855e-13)
(51,2.701832373544965e-13)
(52,2.6966042773521247e-13)
};
\addplot +[black] coordinates {
(1,0.08916436661822286)
(2,0.09321576400752918)
(3,0.09215230375223393)
(4,0.09539727679144845)
(5,0.0959792366183214)
(6,0.09707855023962793)
(7,0.09641608539557543)
(8,0.09628973178160524)
(9,0.07498712603853902)
(10,0.06739020372281085)
(11,0.07537246568667645)
(12,0.07653530591472124)
(13,0.08455542232787025)
(14,0.06263512385723458)
(15,0.0665941079371568)
(16,0.07107067728694756)
(17,0.0668529194016637)
(18,0.07327399933087395)
(19,0.07671762237780369)
(20,0.07200960399927162)
(21,0.07038063675646374)
(22,0.0699303882921318)
(23,0.06959529299923338)
(24,0.06192833691353011)
(25,0.07048474078227206)
(26,0.06709365063768577)
(27,0.07027855876358655)
(28,0.06895193053162049)
(29,0.06175364360122507)
(30,0.060869412247832703)
(31,0.06976388752572206)
(32,0.06318884436908774)
(33,0.06429068129664502)
(34,0.06448413738315552)
(35,0.05998789137247801)
(36,0.06424264117555936)
(37,0.0620499352085794)
(38,0.06078389904597965)
(39,0.06795406178674734)
(40,0.06759345726564427)
(41,0.07553769214816781)
(42,0.06752794943030069)
(43,0.07310237010639731)
(44,0.07673596728805729)
(45,0.09099306662228558)
(46,0.09210322891741671)
(47,0.0638222084073477)
(48,0.05515271272320601)
(49,0.09073975267553558)
(50,0.09164496010835202)
(51,0.09181869686006355)
(52,0.09619675929365049)
};
\addplot +[lightgray] coordinates {
(1,0.45884709809407437)
(2,0.5185080200302166)
(3,0.44788279009373066)
(4,0.5162152510233252)
(5,0.5315491243697572)
(6,0.49289757405289586)
(7,0.4929846225924495)
(8,0.4867314729528604)
(9,0.4302468145307217)
(10,0.46979680787655886)
(11,0.4799619157838797)
(12,0.5122781708326976)
(13,0.4058071245093619)
(14,0.35464237899179324)
(15,0.37910292930617145)
(16,0.526846247280528)
(17,0.29118005345194126)
(18,0.19330347421773206)
(19,0.2212374272065001)
(20,0.16226810590183474)
(21,0.17394301265072673)
(22,0.15700774206468893)
(23,0.1791792962682862)
(24,0.15653230549607072)
(25,0.14370040021999997)
(26,0.15051943241947877)
(27,0.1790019492986642)
(28,0.19834184884189657)
(29,0.14946412724400332)
(30,0.14749651495908045)
(31,0.2201529156980644)
(32,0.2050744834495319)
(33,0.19285007852721686)
(34,0.18128627465876979)
(35,0.209844765069731)
(36,0.29528052368653623)
(37,0.2867570856624596)
(38,0.33754477340953554)
(39,0.43665428311039595)
(40,0.5525335151599645)
(41,0.5970761562240846)
(42,0.592134753915543)
(43,0.6821509712116353)
(44,0.5433248857768167)
(45,0.49768916801805074)
(46,0.5199865240439518)
(47,0.4755767753790457)
(48,0.4893013470330747)
(49,0.5006535786219087)
(50,0.5450113917165994)
(51,0.47399090360618323)
(52,0.5973531398339235)
};
%\legend{Biomass,RoR,PV,WindOn,Dam,Pump,BattTSO,LoadShed,LoadShift\_Down,Import}
\end{axis}
\end{tikzpicture}


==> week_producer_red_wgws.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[ybar stacked,
bar width=1.9230769230769231pt,
xlabel=week of year,ylabel=Production (TWh),xmin=0.1,xmax=53,ymin=0,ymax=3.5,
legend style={legend columns=6,at={(1.45,1.3)},},
]
\addplot +[orange] coordinates {
(1,0.07845599999980382)
(2,0.07870799999980499)
(3,0.07870799999980588)
(4,0.07870799999980656)
(5,0.07870799999980703)
(6,0.07870799999980477)
(7,0.07870799999980417)
(8,0.07870799999978581)
(9,0.07870169999977138)
(10,0.07869959999982812)
(11,0.07868229999988528)
(12,0.07870799999971569)
(13,0.07855520000146743)
(14,0.07848849999838822)
(15,0.0754716000016911)
(16,0.07864679999789069)
(17,0.07842497034499234)
(18,0.07828340393968017)
(19,0.0785114000027723)
(20,0.07800794800358254)
(21,0.07802970000484798)
(22,0.07807177925700005)
(23,0.07847889999700108)
(24,0.07816453773241615)
(25,0.07820279113153439)
(26,0.07831444800609255)
(27,0.0782449000006256)
(28,0.0784698000030261)
(29,0.078276828810146)
(30,0.07772303815545302)
(31,0.07829672827241749)
(32,0.0782609000169325)
(33,0.07821980000502876)
(34,0.07856580000029241)
(35,0.07863198587762879)
(36,0.07868549999759279)
(37,0.07856659999751914)
(38,0.07827690816090999)
(39,0.0787079999975884)
(40,0.07868759999865395)
(41,0.07844382678738783)
(42,0.0787079999988235)
(43,0.07870799999872553)
(44,0.07870799999931974)
(45,0.07870799999980843)
(46,0.07870799999981055)
(47,0.07870799999980606)
(48,0.07870799999979795)
(49,0.07870799999980704)
(50,0.07870799999980661)
(51,0.07870799999980643)
(52,0.07811569999972869)
};
\addplot +[blue] coordinates {
(1,0.23402199239891733)
(2,0.23402199239891022)
(3,0.23402199239891266)
(4,0.234021992398917)
(5,0.2544413635339196)
(6,0.2697661965589083)
(7,0.2697661965589046)
(8,0.269766196558893)
(9,0.25997706818982425)
(10,0.2526909029987024)
(11,0.25253007480329914)
(12,0.2526998039984124)
(13,0.27158350391777925)
(14,0.3872351357205257)
(15,0.379346718973197)
(16,0.38555732214281435)
(17,0.3836852245108679)
(18,0.46164073292302676)
(19,0.4734724447198445)
(20,0.46910109545825784)
(21,0.46874485423683054)
(22,0.5219847983815668)
(23,0.597586939284583)
(24,0.5899118068451578)
(25,0.5852611907514556)
(26,0.5996846178060048)
(27,0.6015508164049936)
(28,0.6107237046859663)
(29,0.6156149067349582)
(30,0.5935090001368237)
(31,0.5571171184887845)
(32,0.5300327517572629)
(33,0.5308141851891129)
(34,0.5354461322349452)
(35,0.49479148076502627)
(36,0.3891729471753882)
(37,0.3814345725519462)
(38,0.3865707471863344)
(39,0.3881539886032278)
(40,0.237413976118721)
(41,0.2366106322252537)
(42,0.23786135888801663)
(43,0.23786575018344822)
(44,0.2534741222354966)
(45,0.265133964208952)
(46,0.26512028575893587)
(47,0.26515167839891324)
(48,0.24269644943886662)
(49,0.18655837703891795)
(50,0.18655837703891615)
(51,0.1865583770389145)
(52,0.18609345529992327)
};
\addplot +[yellow] coordinates {
(1,0.10809678406008809)
(2,0.15671330869028832)
(3,0.1833132874842989)
(4,0.1339839466937172)
(5,0.1750981054149153)
(6,0.27560547885745657)
(7,0.28487522486723066)
(8,0.3502663188010696)
(9,0.4687107324735895)
(10,0.44658908568012207)
(11,0.5767815617289471)
(12,0.5719777127424045)
(13,0.7001810430070197)
(14,0.4727289341796072)
(15,0.4494945844370933)
(16,0.5211841894968)
(17,0.7113001467822374)
(18,0.7097257501518212)
(19,0.7015261827657656)
(20,0.79491585634522)
(21,0.7670055102756487)
(22,0.8400766506936491)
(23,0.5200284683401138)
(24,0.7529745314801592)
(25,0.8569608855360217)
(26,0.8265816354854782)
(27,0.5600279102200826)
(28,0.7418373610144207)
(29,0.7478293094664771)
(30,0.8396855027503577)
(31,0.7835803714704769)
(32,0.7822945136066394)
(33,0.8141788198935593)
(34,0.6937385086857618)
(35,0.4969056813367004)
(36,0.5538584855976008)
(37,0.5657694865643971)
(38,0.52232945711303)
(39,0.3903976321567081)
(40,0.3841875962334478)
(41,0.2268103374008557)
(42,0.36813406165120993)
(43,0.22464017696109687)
(44,0.29440964394528407)
(45,0.22117586380289211)
(46,0.18493626991962459)
(47,0.18132908161862216)
(48,0.09942642115571684)
(49,0.10104980497585254)
(50,0.14376308356526915)
(51,0.1141417094959069)
(52,0.14086508999664082)
};
\addplot +[lime] coordinates {
(1,0.007432179999947695)
(2,0.008637649999946947)
(3,0.006010259999947304)
(4,0.005510879999947448)
(5,0.005819579999947717)
(6,0.008500229999947073)
(7,0.00865111999994693)
(8,0.00614667999994616)
(9,0.006752609999938829)
(10,0.008186059999934927)
(11,0.0073979399999115234)
(12,0.005408379999920916)
(13,0.00836866000001343)
(14,8.447251561529864e-13)
(15,6.770000791942811e-06)
(16,0.00029620952104791485)
(17,1.8772428932825137e-05)
(18,5.35284325691178e-05)
(19,3.0944524605472006e-05)
(20,5.699475621116535e-13)
(21,2.2754416603100246e-05)
(22,5.756715404568082e-13)
(23,5.795817459338811e-13)
(24,5.654773836452724e-13)
(25,6.261000057191781e-05)
(26,5.815331183112243e-13)
(27,9.131000054521667e-05)
(28,5.605000057686722e-05)
(29,5.774700155767377e-13)
(30,0.00012356000055104276)
(31,5.777989953021384e-13)
(32,5.686293254718202e-13)
(33,5.757033356725121e-13)
(34,5.838545442549335e-13)
(35,5.854337682865807e-13)
(36,1.738996060076962e-05)
(37,0.0005588500005282752)
(38,0.00016248440079189526)
(39,2.3520660812857137e-05)
(40,0.004444389995372952)
(41,0.0043327120737203665)
(42,0.004650529997601543)
(43,0.006015809995155507)
(44,0.005609329998198593)
(45,0.004436079999947804)
(46,0.0025223399999482776)
(47,0.003101119999947025)
(48,0.007686389999944644)
(49,0.00790191999994772)
(50,0.005963669999947496)
(51,0.004202139999947314)
(52,0.0052783599999468075)
};
\addplot +[teal] coordinates {
(1,0.5879912110778994)
(2,0.4732314500144001)
(3,0.47780669752020655)
(4,0.5632231328485829)
(5,0.5276288500433657)
(6,0.361222840628111)
(7,0.3838125768634419)
(8,0.49193142051701544)
(9,0.229875020083226)
(10,0.14437419999672918)
(11,0.0608503076243942)
(12,0.21350109004221163)
(13,0.1862179963522295)
(14,0.05208289568022168)
(15,0.1723644049856393)
(16,0.31940649043554037)
(17,0.2715652618124639)
(18,0.3197376508993475)
(19,0.41774844447485104)
(20,0.28579550094276507)
(21,0.3768580187138175)
(22,0.35390519947386573)
(23,0.28511664261418734)
(24,0.21813695736338454)
(25,0.3585311906400483)
(26,0.30901266071606454)
(27,0.28130698509448504)
(28,0.2541726527346745)
(29,0.21835895369250238)
(30,0.25234071263794833)
(31,0.27584292824905193)
(32,0.276777932166433)
(33,0.2778715942033066)
(34,0.35159001271039536)
(35,0.3695185265115229)
(36,0.4399117165946686)
(37,0.44754312178032774)
(38,0.45313029524604315)
(39,0.3983349107782502)
(40,0.25770720700122157)
(41,0.3848391673397913)
(42,0.27695002313353445)
(43,0.14338186485859694)
(44,0.3682910329021378)
(45,0.6253180350562609)
(46,0.553851738775038)
(47,0.34485543795810253)
(48,0.36324890865984355)
(49,0.6337067929289477)
(50,0.5745222544543688)
(51,0.49946832426969295)
(52,0.5288517633053152)
};
\addplot +[cyan] coordinates {
(1,0.12385732080574206)
(2,0.09077137962216417)
(3,0.07798426801073802)
(4,0.14450352902229188)
(5,0.12041427539705261)
(6,0.08569232307434907)
(7,0.0901730150339919)
(8,0.11435020984219652)
(9,0.1285388547915318)
(10,0.07761871641341231)
(11,0.03436682413230314)
(12,0.1348354970853686)
(13,0.07951743248367728)
(14,0.002397113449818101)
(15,0.019415732862515078)
(16,0.04083681268481758)
(17,0.019717224576679397)
(18,0.012554890162230454)
(19,0.011011813834064634)
(20,0.0046282114474718505)
(21,0.010623308082936147)
(22,0.0033705327824925992)
(23,0.014360334187039785)
(24,0.00687480182718041)
(25,0.03853230297461802)
(26,0.007517057638803196)
(27,0.05397788905512828)
(28,0.019314729690261358)
(29,0.005970690940626624)
(30,0.05285566514178267)
(31,0.0030634015381280954)
(32,5.500005408068879e-05)
(33,0.00011000007368574955)
(34,5.500009636386556e-05)
(35,6.670892128225845e-05)
(36,0.0142566259577778)
(37,0.0298333707244761)
(38,0.02258969800291154)
(39,0.009026586748092534)
(40,0.04662260691715835)
(41,0.10857610299130159)
(42,0.013102514807958952)
(43,0.015660395672125633)
(44,0.08382289433369366)
(45,0.16400955916521598)
(46,0.16173734587846197)
(47,0.08594259490972667)
(48,0.08793287275484285)
(49,0.12623039757054427)
(50,0.11749049726392508)
(51,0.12346294321216146)
(52,0.11668576970922)
};
\addplot +[green] coordinates {
(1,0.0001000000000562647)
(2,0.0007683199984110168)
(3,0.0007297042651987515)
(4,0.001016472020633133)
(5,0.0006093231129785688)
(6,0.0009447999946239291)
(7,0.0008983119075046942)
(8,0.0009602480984576326)
(9,0.002341627257646336)
(10,0.0021957983253416613)
(11,0.002120000000744257)
(12,0.0022409880153605225)
(13,0.0023564878303994354)
(14,0.004579905829593133)
(15,0.0031491200002424224)
(16,0.0032689710907748046)
(17,0.0028061466441152735)
(18,0.0020786182975831725)
(19,0.00211108116516296)
(20,0.0017209320779491494)
(21,0.002058680377578918)
(22,0.0023040000013463606)
(23,0.0014711157867517248)
(24,0.0021121599516819665)
(25,0.0027800218866734757)
(26,0.0021623448426518034)
(27,0.001929133468758176)
(28,0.00167747101666993)
(29,0.0024729599940959716)
(30,0.0023040000092854423)
(31,0.0022803318090587332)
(32,0.002217707062506911)
(33,0.0023877301653942896)
(34,0.0021263810901566)
(35,0.0008832622444711508)
(36,0.000981034864914909)
(37,0.002856860340425283)
(38,0.002353705314388214)
(39,0.0022139005627622977)
(40,0.0022071732235705264)
(41,0.0023040000003604964)
(42,0.0009447999986404572)
(43,0.0008601600011835994)
(44,0.0010444800002148528)
(45,0.0005340013699875294)
(46,0.0004930517194170789)
(47,0.0005529600000779117)
(48,0.0006604793542676398)
(49,0.00020000065515881135)
(50,0.00018399997998095412)
(51,0.0011212800156869638)
(52,0.0010291199947943393)
};
\addplot +[brown] coordinates {
(1,0.27836801999979277)
(2,0.2793735379906288)
(3,0.27971999999979474)
(4,0.2808091031649285)
(5,0.28118406419437303)
(6,0.27679057480844926)
(7,0.27837644810295614)
(8,0.27740799999979576)
(9,0.2562358051818411)
(10,0.24617473308374987)
(11,0.228026303365377)
(12,0.27400234971434884)
(13,0.21733471489051018)
(14,2.6473344112191915e-13)
(15,2.6084924968812955e-13)
(16,0.001709699789970363)
(17,3.500359331925584e-05)
(18,0.0026184690935800075)
(19,0.0004114238891346546)
(20,2.557587805020204e-13)
(21,0.0010533953496539043)
(22,2.558994966601757e-13)
(23,2.5652759973565273e-13)
(24,2.556624661598087e-13)
(25,0.0008404798524750806)
(26,2.563878444321197e-13)
(27,0.0015383111512297064)
(28,2.580554153957813e-13)
(29,2.5642405252410397e-13)
(30,2.5784910251039945e-13)
(31,0.00013054456535405696)
(32,2.559706027026236e-13)
(33,2.5612625632082663e-13)
(34,2.564698562367335e-13)
(35,2.56430541779281e-13)
(36,0.0001787565225979399)
(37,2.5995059946330565e-13)
(38,0.005751838420665653)
(39,2.6466849994842396e-13)
(40,0.011453957622738055)
(41,0.030040408834546353)
(42,0.0009407416258552655)
(43,0.002885772697412726)
(44,0.15880002000003207)
(45,0.28189323594763727)
(46,0.28299609620032706)
(47,0.27971593999978966)
(48,0.25694412893100327)
(49,0.2798939600651447)
(50,0.2797199999998094)
(51,0.27971999999980707)
(52,0.27355378000025504)
};
\addplot +[pink] coordinates {
(1,1.8277993529380096e-14)
(2,1.8260638621407727e-14)
(3,1.826325454916006e-14)
(4,1.8283906469821002e-14)
(5,2.8128932819170647e-06)
(6,1.8249881469140484e-14)
(7,1.8264194805057344e-14)
(8,1.8269552513382494e-14)
(9,1.8206589260090414e-14)
(10,1.8151358939603413e-14)
(11,1.4255614117847441e-05)
(12,1.7988805271513833e-14)
(13,1.7937016004826107e-14)
(14,1.7703110921487477e-14)
(15,1.7698639376198093e-14)
(16,1.7727498676715454e-14)
(17,1.7706893643831887e-14)
(18,2.557198102848467e-08)
(19,1.769869558069038e-14)
(20,1.7685072222001547e-14)
(21,1.769314184845535e-14)
(22,1.7693068258898016e-14)
(23,1.7693136675741424e-14)
(24,1.7685046753740682e-14)
(25,1.770370976185043e-14)
(26,1.7697478954341768e-14)
(27,1.7695726383865758e-14)
(28,1.7694492724728837e-14)
(29,1.7688177820691107e-14)
(30,1.7688592909798093e-14)
(31,1.769278233236993e-14)
(32,1.768623486454951e-14)
(33,1.7687360869319688e-14)
(34,1.7692796879331257e-14)
(35,1.7693002140443927e-14)
(36,1.7699799502939963e-14)
(37,1.7703411232367248e-14)
(38,1.7728943513999465e-14)
(39,1.7714951997737338e-14)
(40,0.0006609013998299777)
(41,0.0014358808658988928)
(42,1.7753849100754263e-14)
(43,1.7745647544977713e-14)
(44,1.804132176841626e-14)
(45,3.229813127985037e-05)
(46,0.0012959909651013074)
(47,1.8245419074704556e-14)
(48,1.823818812611023e-14)
(49,1.827838018482785e-14)
(50,1.8274568241017304e-14)
(51,1.8261866289997797e-14)
(52,1.826175652915866e-14)
};
\addplot +[black] coordinates {
(1,0.09153503445132728)
(2,0.09449239378539841)
(3,0.09394632060294378)
(4,0.09594464084582555)
(5,0.09617957002499182)
(6,0.0964676947151207)
(7,0.0961001739707743)
(8,0.09629744503474127)
(9,0.07712275286211547)
(10,0.0756015237976997)
(11,0.08180477748206787)
(12,0.0836633931100399)
(13,0.08573293154172941)
(14,0.06645044108539838)
(15,0.06912308158924779)
(16,0.07752605281593129)
(17,0.07039290605836099)
(18,0.07769415908430205)
(19,0.07907425780176659)
(20,0.07368116735524316)
(21,0.07156656859834182)
(22,0.07175595668332461)
(23,0.07018709553913728)
(24,0.06331103523082081)
(25,0.07205227395408838)
(26,0.07324319624599213)
(27,0.06738276047592412)
(28,0.07070086821294447)
(29,0.06305620499188122)
(30,0.06401984912418078)
(31,0.07036891294281741)
(32,0.06464348381605964)
(33,0.0668448042158848)
(34,0.06598743118154465)
(35,0.06071555747187908)
(36,0.0656346966528001)
(37,0.0621482240895556)
(38,0.06368408292135075)
(39,0.0712781054065493)
(40,0.07253965272221137)
(41,0.08261915330832471)
(42,0.08078081848499004)
(43,0.07591287636366857)
(44,0.07883281634650417)
(45,0.09523593364628127)
(46,0.09597374137191482)
(47,0.06933997176668702)
(48,0.05836416840067981)
(49,0.09291288539605261)
(50,0.09523708615576396)
(51,0.09342507701418062)
(52,0.09653215008109059)
};
\addplot +[lightgray] coordinates {
(1,0.4302319765892801)
(2,0.4707781255333982)
(3,0.4365649062609671)
(4,0.4912419696897828)
(5,0.4821305555320145)
(6,0.44223652519765855)
(7,0.4486765650847248)
(8,0.4456877963081268)
(9,0.44398842570485925)
(10,0.4816936636618596)
(11,0.5027529545541302)
(12,0.5127183949096779)
(13,0.4378227839096269)
(14,0.532033889091113)
(15,0.4748774875290408)
(16,0.6013089850539544)
(17,0.4418171600043691)
(18,0.35451694848930193)
(19,0.35877770254663344)
(20,0.27815211214867747)
(21,0.28455122003402283)
(22,0.2793346305100334)
(23,0.36243724598976385)
(24,0.2869830832350332)
(25,0.3265055026370903)
(26,0.3207832785201759)
(27,0.35159058242374275)
(28,0.34860899725877337)
(29,0.28500705882178146)
(30,0.26812466513940036)
(31,0.35706429040120014)
(32,0.31214189106386986)
(33,0.2970197906370679)
(34,0.3052369344592915)
(35,0.3585330938657823)
(36,0.44963104579705176)
(37,0.4421130503111232)
(38,0.42882167445241137)
(39,0.5561151195458736)
(40,0.6527437027056974)
(41,0.6890927927164704)
(42,0.6660111699437248)
(43,0.7499318702114487)
(44,0.5585941280983586)
(45,0.4540428609442103)
(46,0.4619523470987525)
(47,0.42491601406844876)
(48,0.46298439090395227)
(49,0.4481520497931748)
(50,0.45447858917071277)
(51,0.4384614909426663)
(52,0.47828701286078923)
};
\legend{Biomass,RoR,PV,WindOn,Dam,Pump,BattTSO,Gas,LoadShed,LoadShift\_Down,Import}
\end{axis}
\end{tikzpicture}


==> week_producer_wgws.tex <==
\pgfplotsset{compat=1.11,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
\draw[##1,/tikz/.cd,yshift=-0.25em]
(0cm,0cm) rectangle (3pt,0.8em);},
   },}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[ybar stacked,
bar width=1.9230769230769231pt,
xlabel=week of year,ylabel=Production (TWh),xmin=0.1,xmax=53,ymin=0,ymax=3.5,
legend style={legend columns=6,at={(1.45,1.3)},},
]
\addplot +[orange] coordinates {
(1,0.07844399361462707)
(2,0.07869512047684153)
(3,0.0786948300670229)
(4,0.07869543754744984)
(5,0.07869543913685662)
(6,0.07869538501608657)
(7,0.07864599034180855)
(8,0.07869536998393421)
(9,0.07869419043235512)
(10,0.07869389189189747)
(11,0.07869333887437978)
(12,0.07869477296887645)
(13,0.07869157376647753)
(14,0.078691855188881)
(15,0.07869451692199829)
(16,0.07869493280780097)
(17,0.07869241077255469)
(18,0.07869372496303555)
(19,0.07869246196037784)
(20,0.07868878595792134)
(21,0.07867446763163875)
(22,0.07865496951360706)
(23,0.07866636003998784)
(24,0.07868109550645795)
(25,0.07869188656968405)
(26,0.07869377834487054)
(27,0.07869369305871009)
(28,0.07869318109770769)
(29,0.07869197652412682)
(30,0.07866592359066654)
(31,0.07869097722135604)
(32,0.07869054430049556)
(33,0.078691155062026)
(34,0.07869470777646058)
(35,0.07869473454473996)
(36,0.0786947323909455)
(37,0.07869472629383313)
(38,0.07868912145327088)
(39,0.07869488249669951)
(40,0.07869497263538229)
(41,0.07868212957866115)
(42,0.07869484555973154)
(43,0.07869483797390839)
(44,0.07869466973627819)
(45,0.0786949631080349)
(46,0.07868725578310592)
(47,0.07869480678694057)
(48,0.0786946360603708)
(49,0.07869487067513987)
(50,0.07869474633944692)
(51,0.07869465956117977)
(52,0.07869488812267247)
};
\addplot +[blue] coordinates {
(1,0.23334527375772482)
(2,0.23221285843288522)
(3,0.23241946222057952)
(4,0.2289534337990989)
(5,0.22217715535503454)
(6,0.22344453383254492)
(7,0.22230024182367533)
(8,0.22521076373715707)
(9,0.23887986753411403)
(10,0.25199773732899605)
(11,0.2517458882831064)
(12,0.2521887602000406)
(13,0.2704184994881418)
(14,0.38631908761399425)
(15,0.38736704401852007)
(16,0.38653874886848955)
(17,0.38634806103320424)
(18,0.46289937377905793)
(19,0.4750945339467663)
(20,0.4715693487806958)
(21,0.4711557646287558)
(22,0.522486745264678)
(23,0.5979271461705097)
(24,0.5954145425127023)
(25,0.6006171844754351)
(26,0.6056528688530306)
(27,0.6258761071605534)
(28,0.6255905629645255)
(29,0.6237722657514935)
(30,0.6171686349609697)
(31,0.560830738630574)
(32,0.5328514362333115)
(33,0.5343852014737829)
(34,0.538078372344016)
(35,0.49543061210384)
(36,0.388802489270064)
(37,0.3888056203555822)
(38,0.3861259025436409)
(39,0.38739431152885323)
(40,0.2362531651798377)
(41,0.2336225287575507)
(42,0.23728811175066802)
(43,0.2368741664594409)
(44,0.25287625257881596)
(45,0.2640170229032321)
(46,0.263136261538554)
(47,0.26408449660779987)
(48,0.24210107836433759)
(49,0.1858711885914115)
(50,0.1859912672180395)
(51,0.1848542299316238)
(52,0.18604430162634766)
};
\addplot +[yellow] coordinates {
(1,0.0962122671986389)
(2,0.15022772063825265)
(3,0.15698489359421441)
(4,0.13038188830246614)
(5,0.16239721294807896)
(6,0.25550706127339007)
(7,0.2577115305289467)
(8,0.30290845688930257)
(9,0.4030721099086636)
(10,0.37904555329688955)
(11,0.48016516665936204)
(12,0.4617184279315878)
(13,0.603831051535777)
(14,0.4048143961962835)
(15,0.39363149641947554)
(16,0.44721318604618193)
(17,0.5769228437176188)
(18,0.553575203469401)
(19,0.5938767085830073)
(20,0.6732510216217031)
(21,0.6508485840131875)
(22,0.7230882336761387)
(23,0.43466202011345956)
(24,0.6504714103897026)
(25,0.7178040890520584)
(26,0.6896086233240677)
(27,0.48940786532060876)
(28,0.6268229666274531)
(29,0.6634942699777626)
(30,0.7251210294682204)
(31,0.6571875320976357)
(32,0.6524112026158998)
(33,0.6723875075519645)
(34,0.5611907702398109)
(35,0.41551367241027837)
(36,0.48511045436144745)
(37,0.471404737478961)
(38,0.4369368056329522)
(39,0.28623698245506735)
(40,0.3242932967472126)
(41,0.20781767268128448)
(42,0.2777298938511674)
(43,0.21045225681838975)
(44,0.2332269076478765)
(45,0.18025729895930265)
(46,0.16612085718442432)
(47,0.1530037986077441)
(48,0.08224630493641485)
(49,0.09592635477033964)
(50,0.11823154814372007)
(51,0.098020289659032)
(52,0.11454290029489224)
};
\addplot +[lime] coordinates {
(1,0.002764685156966848)
(2,0.003208589195879739)
(3,0.002233671255379744)
(4,0.002046259371758591)
(5,0.002107663130521154)
(6,0.0031287101801399995)
(7,0.0028617221446365754)
(8,0.0022775982415542215)
(9,0.0024765298440130507)
(10,0.0030448731189999054)
(11,0.0027509459392174706)
(12,0.0020095299659644104)
(13,0.0035889505445861006)
(14,0.0026095197697015527)
(15,0.0021236858979048067)
(16,0.0028775612804597217)
(17,0.0023184162086771674)
(18,0.0022356078977023458)
(19,0.0025089811921416203)
(20,0.0033280627457970575)
(21,0.0025904095678097217)
(22,0.00240147512528954)
(23,0.002576687769883009)
(24,0.0026270681320351005)
(25,0.0023233825691111793)
(26,0.0025240695792263486)
(27,0.0020249682758517054)
(28,0.0028592704143882365)
(29,0.003068111816783907)
(30,0.0018349956095493809)
(31,0.002166050801204393)
(32,0.001811126097269328)
(33,0.001482265090384765)
(34,0.0022199457682151647)
(35,0.0023650488688418208)
(36,0.0014762549567927756)
(37,0.0030526525491118657)
(38,0.001896801036024362)
(39,0.0020575175354547496)
(40,0.0019005144598472625)
(41,0.0016149014074457418)
(42,0.0017410029175936748)
(43,0.002274395724837109)
(44,0.002145425819360588)
(45,0.0016470301182762415)
(46,0.0009318523245390772)
(47,0.0011495317699653433)
(48,0.002858648794789306)
(49,0.0029386413763281822)
(50,0.002216432121439509)
(51,0.0015599071892319785)
(52,0.001967067591240791)
};
\addplot +[teal] coordinates {
(1,0.3263264410569231)
(2,0.22524029685668331)
(3,0.132358839586943)
(4,0.3146247683129701)
(5,0.5737390436691191)
(6,0.6623956215393834)
(7,0.5849937771620819)
(8,0.7172400256508963)
(9,0.33701508020416454)
(10,0.10268539572566085)
(11,0.10199899519311374)
(12,0.12670356731403232)
(13,0.19393640641709478)
(14,0.13519887722657678)
(15,0.1968892157793299)
(16,0.2669625073957054)
(17,0.25206449070940523)
(18,0.308393594351863)
(19,0.38389837755122597)
(20,0.41695622687879313)
(21,0.43954680067472635)
(22,0.48862025675061127)
(23,0.574721036658335)
(24,0.4200335369026875)
(25,0.4938614207436802)
(26,0.471061937302692)
(27,0.45040295752456666)
(28,0.40427565722939884)
(29,0.4206602976767479)
(30,0.42098294583583173)
(31,0.40574702549062436)
(32,0.36545821784454036)
(33,0.3595087245470083)
(34,0.3293218190077081)
(35,0.32723983135097223)
(36,0.34577378444010354)
(37,0.3387675121032848)
(38,0.37440226378971886)
(39,0.3440881233752166)
(40,0.3010180061644429)
(41,0.37000309736551984)
(42,0.2864761751622779)
(43,0.21166572232751113)
(44,0.35480825306538155)
(45,0.5334582576391946)
(46,0.4435871422181953)
(47,0.244678131104354)
(48,0.18785661042806592)
(49,0.2544282837270793)
(50,0.34868399801379013)
(51,0.25335914334845666)
(52,0.342826728136612)
};
\addplot +[cyan] coordinates {
(1,0.08430023068013807)
(2,0.0626721442558648)
(3,0.02010893463541492)
(4,0.11590522199735286)
(5,0.16663850470443542)
(6,0.19759439619288205)
(7,0.18449854677974012)
(8,0.17276611638892342)
(9,0.06872821119377648)
(10,0.00330129473619901)
(11,0.0018547473959284364)
(12,0.0010590722966360604)
(13,0.00777735696209957)
(14,0.0008815512976093912)
(15,0.0018489782522000322)
(16,0.02031138028078294)
(17,0.005611352487394724)
(18,0.014776213156071383)
(19,0.014802800116643004)
(20,0.0008976259105317487)
(21,0.010864395382108928)
(22,0.03315546058128582)
(23,0.03484845118729022)
(24,0.005705332950352261)
(25,0.016112173189487013)
(26,0.002803702276400483)
(27,0.017230238667783646)
(28,0.007276871317333397)
(29,0.004837062511654211)
(30,0.016085181627098766)
(31,0.007783766349825836)
(32,0.005046697669692132)
(33,0.003705548653421899)
(34,0.0011357527395053988)
(35,0.0010943822153123804)
(36,0.0023920196396789144)
(37,0.02367069311056563)
(38,0.026808356006358215)
(39,0.020137758817585796)
(40,0.018536051367140732)
(41,0.06988961572624723)
(42,0.004827246353341658)
(43,0.016767093745491714)
(44,0.002320206649397039)
(45,0.019558668757435792)
(46,0.025421942995608297)
(47,0.010738128142139201)
(48,0.0005256545220068915)
(49,0.008150365695876865)
(50,0.011944656331265291)
(51,0.019203732495331884)
(52,0.027963211444171493)
};
\addplot +[green] coordinates {
(1,0.0008649707650464384)
(2,0.0014179908366404956)
(3,0.00042424945395333914)
(4,0.0029311530730986514)
(5,0.0014990889690258615)
(6,0.0004978481470722376)
(7,0.001140512483658664)
(8,0.0011840619799927858)
(9,0.002068346030472696)
(10,0.001245105099826798)
(11,0.0013832967284815778)
(12,0.0005032777340392021)
(13,0.0019549870060457117)
(14,0.0019064674878518353)
(15,0.0004309594052164053)
(16,0.000930995540844742)
(17,0.001550482424200957)
(18,0.0010996278488140492)
(19,0.0012958872303914478)
(20,0.0028794485851078755)
(21,0.002944565267751271)
(22,0.002682915064778378)
(23,0.0014205563603602687)
(24,0.00268307770653173)
(25,0.002058639740794751)
(26,0.0010107032407833058)
(27,0.0011652812744141277)
(28,0.000814235720239391)
(29,0.002232147665639718)
(30,0.003335670540743197)
(31,0.002298520583313339)
(32,0.0020031286428343247)
(33,0.001496189784600775)
(34,0.0003676555964647336)
(35,0.00014136367676511745)
(36,0.00021110525881771206)
(37,0.00017799170248968509)
(38,0.0012962518765905196)
(39,0.001197407557012554)
(40,0.0009458606017452352)
(41,0.002206807593663909)
(42,0.0004967750617934618)
(43,0.001873782325612986)
(44,0.00047711619491990414)
(45,0.001331741786067188)
(46,0.0011360939592106151)
(47,0.0004101065426119564)
(48,0.0011224445785649976)
(49,0.00040831739223995086)
(50,0.0004176890950881112)
(51,0.0009800489792286997)
(52,0.0009163430423009739)
};
\addplot +[brown] coordinates {
(1,0.0004224601139346182)
(2,3.747235707620193e-07)
(3,3.818780605938081e-07)
(4,0.0015885693768924703)
(5,0.0010031082788352305)
(6,3.530669104809525e-07)
(7,0.0002543492016615851)
(8,0.0006669754094572968)
(9,4.137376095195798e-07)
(10,4.265794744958353e-07)
(11,4.2814420559856666e-07)
(12,4.096310774041239e-07)
(13,4.375678847514172e-07)
(14,4.3472183624057854e-07)
(15,4.271669324802953e-07)
(16,0.00016797649286656775)
(17,4.500439265433072e-07)
(18,0.0012993242722634166)
(19,0.00024927618769575205)
(20,4.516625662695049e-07)
(21,0.0001647484654688296)
(22,4.5875288708328197e-07)
(23,4.31630117026444e-07)
(24,4.515205855001029e-07)
(25,0.0011117729678092074)
(26,4.476809408906927e-07)
(27,4.4625216688872665e-07)
(28,4.265643910529813e-07)
(29,4.4746222630251606e-07)
(30,4.617023374378971e-07)
(31,4.50283504139581e-07)
(32,4.587074786264975e-07)
(33,4.5454092728670024e-07)
(34,4.4446100487458824e-07)
(35,4.3208676057670757e-07)
(36,4.2283021601365097e-07)
(37,4.2568859081747977e-07)
(38,0.0027705985930949082)
(39,0.0006446075116207451)
(40,0.0027843033852495425)
(41,0.009671913216910667)
(42,4.228905936165292e-07)
(43,0.0008971453266099139)
(44,3.9143106966547405e-07)
(45,0.00020822839691186796)
(46,0.00291754397316028)
(47,3.9032446661714505e-07)
(48,3.905280144850238e-07)
(49,0.0003631493134742471)
(50,3.792292287950369e-07)
(51,0.00012361742351190498)
(52,3.843555844757908e-07)
};
\addplot +[pink] coordinates {
(1,3.705257392496185e-07)
(2,3.5570077256862247e-07)
(3,3.5409279092172153e-07)
(4,3.574124496247595e-07)
(5,3.6121122523123474e-07)
(6,3.5712436877471177e-07)
(7,3.5719398091112885e-07)
(8,3.636078343273299e-07)
(9,3.505741552921645e-07)
(10,3.523221552560042e-07)
(11,3.532417364508134e-07)
(12,3.583121389654002e-07)
(13,3.5351939017476435e-07)
(14,3.4469726441826634e-07)
(15,3.415693628841696e-07)
(16,3.5548988795089515e-07)
(17,3.4627076576190255e-07)
(18,6.311800496898043e-05)
(19,3.4715383866417053e-07)
(20,3.4198894996007114e-07)
(21,3.425871006525272e-07)
(22,3.417627304708942e-07)
(23,3.3840317721192997e-07)
(24,3.3712130684539004e-07)
(25,3.516657528756846e-07)
(26,3.49664239162291e-07)
(27,3.4194243841162165e-07)
(28,3.4456374804054895e-07)
(29,3.398684403565898e-07)
(30,3.3997029212007094e-07)
(31,3.4198437914747315e-07)
(32,3.393202648094463e-07)
(33,3.432403463940165e-07)
(34,3.425879823915792e-07)
(35,3.406857186186931e-07)
(36,3.4323845553936517e-07)
(37,3.4475626503167604e-07)
(38,0.000331133794998804)
(39,3.559122977114902e-07)
(40,0.0003382040738176738)
(41,0.0012140584461161916)
(42,3.490304614929513e-07)
(43,3.4765347866367915e-07)
(44,3.5536222587140044e-07)
(45,3.6380061958819263e-07)
(46,0.0006061666835910091)
(47,3.482462946155109e-07)
(48,3.481877154512384e-07)
(49,3.616912794515074e-07)
(50,3.6047120460874783e-07)
(51,3.554148489895952e-07)
(52,3.588224959248688e-07)
};
\addplot +[black] coordinates {
(1,0.0874287292239934)
(2,0.07546814374773748)
(3,0.08479316627479636)
(4,0.09093827327165895)
(5,0.08826845820289818)
(6,0.08182803373243003)
(7,0.08747447594767427)
(8,0.08271319225958755)
(9,0.08003905843352568)
(10,0.07554499040171568)
(11,0.08178845591381685)
(12,0.07511909427862964)
(13,0.075385080790608)
(14,0.06422707995454856)
(15,0.05747047387617017)
(16,0.06870189998226182)
(17,0.0668246496729698)
(18,0.062208647133551266)
(19,0.06661702407256498)
(20,0.061752866596565655)
(21,0.06695109708915782)
(22,0.060109110361230234)
(23,0.055767961496245695)
(24,0.0601696582133687)
(25,0.06637277288662474)
(26,0.06435189361482874)
(27,0.07166846540394198)
(28,0.07737079845752895)
(29,0.06937479296840766)
(30,0.06436046166426349)
(31,0.07033321155132892)
(32,0.06445391369783385)
(33,0.06254162760207627)
(34,0.0617848205754058)
(35,0.06027959117007782)
(36,0.06410324601372251)
(37,0.0652603968371895)
(38,0.06787984484733961)
(39,0.0713748690475478)
(40,0.07084041055094574)
(41,0.07661441114044432)
(42,0.0645938504204396)
(43,0.07592729032189519)
(44,0.07900512806479429)
(45,0.08417036124046011)
(46,0.08509241504368542)
(47,0.0712005916615962)
(48,0.06673670789106828)
(49,0.0828673382346842)
(50,0.08436768205585282)
(51,0.08493960466311892)
(52,0.08181425132723011)
};
\addplot +[lightgray] coordinates {
(1,1.5465494634905117)
(2,1.4004710853168199)
(3,1.6033059293115708)
(4,1.5036257426088342)
(5,1.5399308149411464)
(6,1.39549152507652)
(7,1.503881439106736)
(8,1.486563592262522)
(9,1.2782090733657634)
(10,1.091050265898926)
(11,1.0245845297331382)
(12,1.1682016610625139)
(13,1.0164738286918618)
(14,0.7937572904099564)
(15,0.7579998366215719)
(16,0.880757038443733)
(17,0.7923150322145909)
(18,0.6804510123301568)
(19,0.7260359597262964)
(20,0.5358628566699638)
(21,0.6746769783965947)
(22,0.5498028408053004)
(23,0.3804176438493893)
(24,0.48641881167283735)
(25,0.5939497676055875)
(26,0.5829209010011256)
(27,0.5609618372438653)
(28,0.6413178081120563)
(29,0.5371096913036174)
(30,0.5253792469962015)
(31,0.6687146871089684)
(32,0.6519179619767346)
(33,0.5982223656668764)
(34,0.6531392076507269)
(35,0.610008829782976)
(36,0.7926016913760072)
(37,0.7997872550908546)
(38,0.8600887853564559)
(39,0.9496936441337164)
(40,0.9054272879367093)
(41,1.1242721831551152)
(42,1.0261672373039037)
(43,0.9336882846850079)
(44,1.298960238878704)
(45,1.4592344959370853)
(46,1.4479653573341769)
(47,1.3074157269918445)
(48,1.3056979617587814)
(49,1.5834978996545535)
(50,1.527242519277322)
(51,1.5311971124945627)
(52,1.487759353356918)
};
\legend{Biomass,RoR,PV,Wind,Dam,Pump,BattTSO,Gas,LoadShed,LoadShift\_Down,Import}
\end{axis}
\end{tikzpicture}

